An Efficient Nonlinear Fourier Transform Algorithm for Detection of Eigenvalues from Continuous Spectrum

We present an efficient, fast and robust Nonlinear Fourier Transform (NFT) algorithm to detect eigenvalues of the discrete spectrum. It outperforms other known NFT algorithms as it detects the eigenvalues from the continuous spectrum, the numerically more robust part of the nonlinear spectrum.

==> (inline-0) <==
\begin{tikzpicture}[every node/.style={font=\footnotesize}]

\begin{scope}
\node[inner sep=0pt] (nl) at (.4\wlength,.33\hlength)
    {\includegraphics[width=\wlength]{nl_spectrum.pdf}};
 \node at (0.55\wlength,0.9\hlength) {continuous spectrum};
 \node at (0.4\wlength,0.1\hlength) {frequency $f$ (GHz)};
 %\node[rotate=90] at (-0.1\wlength,0.1\hlength){$|Q_c(\pi f)|$ (dB)}
  \node[label={[label distance=0.5cm,text depth=-1ex,rotate=90]right:$|Q_c(\pi f)|$ (a.u.)}] at (-0.15\wlength,0.\hlength) {};
 \node (lam1)  at (0.1\wlength,-.2\hlength) {$\lambda_1$};
  \node [right of=lam1, node distance=0.14\wlength] {$\lambda_2$};
  \node [right of=lam1, node distance=0.38\wlength] {$\lambda_3$};
  \node [right of=lam1, node distance=0.51\wlength] {$\lambda_4$};
  
  \node (orig) at (-0.04\wlength,-0.05\hlength) {$-40$};
   \node [right of=orig, node distance=0.2\wlength] {$-20$};
  \node [right of=orig, node distance=0.47\wlength] {$0$};
  \node [right of=orig, node distance=0.66\wlength] {$20$};
  \node [right of=orig, node distance=0.87\wlength] {$40$};
  
  %\node (orig2) at (-0.1\wlength,0.84\hlength) {$0.0$};
  %\node [below of=orig2, node distance=0.55\hlength] {$-20$}; 
 \node (sigma) at (0.4\wlength,-.3\hlength) {$j\sigma$};
 \node [right of=sigma, node distance=0.3\wlength] {$\lambda=\pi f + j\sigma$};

\node at (0.1\wlength,-0.33\hlength) {Discrete Spectrum};
% \node at (0.95\wlength,0\hlength) {$f$};
    
\node[inner sep=0pt] at (.4\wlength,-0.9\hlength)
    {\includegraphics[width=0.9\wlength]{received_symbols.pdf}};
   
\node at (0.51\wlength,-.57\hlength) {received NFDM symbols};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=90]right:$|q(t,L)|$ (a.u.)}] at (-0.16\wlength,-1.45\hlength) {};
\node (orig3) at (-0.04\wlength,-1.42\hlength) {$0$};
\node [right of=orig3, node distance=0.3\wlength] {$6$};
\node [right of=orig3, node distance=0.6\wlength] {$12$};
\node [right of=orig3, node distance=0.9\wlength] {$18$};

\node at (0.4\wlength,-1.55\hlength) {$t$, time (ns)};
\node at (0.05\wlength,0.9\hlength) {\textbf{(a)}};
\node at (0.05\wlength,-.55\hlength) {\textbf{(b)}};
\end{scope}

\begin{scope}[xshift=1.05\wlength]
\begin{axis}[%
width=0.9\wlength,
height=\hlength,
at={(0\wlength,0\hlength)},
scale only axis,
xmin=-40,
xmax=40,
xtick={-30,-10,10,30},
xlabel={Re($\lambda$)},
xlabel shift = -4 pt,
xmajorgrids,
ymin=1,
ymax=2,
ytick={   1, 1.25,  1.5, 1.75,    2},
ylabel={Im($\lambda$)},
ymajorgrids,
ylabel shift = -5 pt,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-29.973023403163	1.59115217931518\\
-29.9480354570033	1.65489969934829\\
-29.8790738363173	1.70068770199375\\
-29.9256549801926	1.74399785932667\\
-29.9786088417044	1.80635941098663\\
-29.9429372757852	1.69776576830069\\
-30.0561938491612	1.69491375426938\\
-29.9456661422285	1.64197995365787\\
-29.9325391762228	1.74092972408163\\
-29.9139068106937	1.71113407148426\\
-29.9249438068495	1.78426852725716\\
-30.0164061765073	1.63432981406314\\
-29.9762509167943	1.73078931559983\\
-29.8052091698718	1.70467495739538\\
-29.9447091052634	1.66346282199732\\
-29.9849117118029	1.75683022277005\\
-29.9475147541205	1.6335779073265\\
-29.9355200521884	1.61922919203485\\
-30.0041296146492	1.77489637559005\\
-29.9840906350164	1.72441459537847\\
-29.9660561566099	1.7102958542442\\
-30.0319698740819	1.67437923227515\\
-29.9755417207239	1.66561336290122\\
-29.8893566122098	1.77833883953802\\
-29.926007570596	1.63672353621896\\
-30.0358954586793	1.66267514288863\\
-29.857800094729	1.68527681569431\\
-29.8901773859363	1.72131792573724\\
-29.9966194790579	1.60416366991125\\
-30.0169855651821	1.72578552446042\\
-30.0116599993046	1.69004050942931\\
-29.9454052761828	1.64607059080764\\
-29.9430425340576	1.63617978126739\\
-29.9909583855244	1.73824949018677\\
-30.0521947479001	1.71732363042715\\
-29.949209152751	1.78786240435479\\
-29.9459873714582	1.74225648449908\\
-29.9713596756791	1.69890138666753\\
-29.9344752616709	1.60372156403836\\
-30.0638085133063	1.63516282655929\\
-29.8339055863411	1.67471586870651\\
-29.9625164510651	1.68059121772959\\
-29.9127361908006	1.66510595269681\\
-29.9600627695301	1.64234452303649\\
-29.916268447918	1.66475493492031\\
-29.9670102274374	1.82505398600759\\
-30.0548695877915	1.72549535483545\\
-30.0230375091768	1.85174084167182\\
-29.9921472224713	1.68522945261838\\
-30.0048534495173	1.76563418657943\\
-29.9875220989731	1.67171379398274\\
-29.8960203480705	1.82886643445026\\
-30.0367535037442	1.68171203265498\\
-29.9377989636159	1.7289037698235\\
-29.9842712444269	1.6828191047097\\
-29.9048470532987	1.73815107331214\\
-29.9223210848065	1.54912240412356\\
-29.9798319839573	1.80108246263278\\
-29.8970007366535	1.70568663450465\\
-29.9785133803738	1.7053268232776\\
-29.9327594653523	1.74490980894138\\
-29.9247817160398	1.70030915975037\\
-29.892208973392	1.71767643530553\\
-29.9018004051659	1.69985500118455\\
-29.9605424197748	1.69128746974885\\
-29.9776657285125	1.68670261898797\\
-29.9359124138143	1.67385092078023\\
-30.0082010275598	1.85343338292146\\
-30.0024995411056	1.62149372525893\\
-29.9852388445432	1.70166207600459\\
-29.9666272013426	1.63438276033027\\
-29.8892850440477	1.70131900557689\\
-29.9150804836188	1.73749575516831\\
-29.9130045546024	1.63017693058304\\
-30.0273555772757	1.69522246186967\\
-29.9807348165867	1.55069471649717\\
-29.9665491945459	1.73235776441848\\
-30.0746288772406	1.43905400292835\\
-30.0311108813273	1.53768681888357\\
-29.9965678669743	1.5514472794137\\
-29.93155940283	1.4600082711593\\
-29.9279651098501	1.49541248784501\\
-29.8983779348092	1.46961744466142\\
-29.9005069400202	1.40287820197875\\
-29.8831285565326	1.53899135376484\\
-29.95840197695	1.56977414624189\\
-29.9815619292041	1.48277636201662\\
-29.9235573909789	1.45253783331352\\
-29.9860797801588	1.47842645327124\\
-30.0184632803124	1.55620670775482\\
-30.0469484732731	1.46769170436668\\
-29.9955734854639	1.56374010516509\\
-30.0336341534967	1.46771611059829\\
-29.8771543818932	1.47925651281907\\
-30.0096725981009	1.51754144041102\\
-29.8913849317597	1.52238638379257\\
-29.8668194754786	1.47756336147096\\
-30.005886917083	1.58385263445538\\
-29.999623309229	1.55255279576647\\
-30.0294738549291	1.55345712945787\\
-29.9518894269407	1.38372832110236\\
-29.9628184836495	1.49706834708959\\
-29.9799175007038	1.42068362150627\\
-29.9443265048378	1.4606038230106\\
-30.0342667334871	1.50398276693699\\
-29.9233059275652	1.58390357905213\\
-29.8759395485712	1.50966766890384\\
-29.8559032840794	1.55682155898619\\
-29.9070512065309	1.44832539030773\\
-29.9096614415101	1.65808639135869\\
-29.9713260615482	1.54028745354971\\
-29.875458773372	1.64557788590897\\
-30.002966725411	1.41810101164498\\
-30.0821614547322	1.36733026706446\\
-29.9312319645491	1.54160189080236\\
-29.9564283647477	1.54109215083988\\
-30.0146394103589	1.54515461537662\\
-29.9254093321564	1.43964364325179\\
-29.9244686709016	1.58924716920531\\
-29.9005353420815	1.44088302696988\\
-29.9787795425414	1.62874607733802\\
-29.8926563105117	1.46874225350517\\
-29.9667158430659	1.54727551159436\\
-29.8785394354259	1.59485851129264\\
-30.00420455346	1.55322138339066\\
-29.9367733159217	1.43393443638106\\
-30.0074788502944	1.64620691167764\\
-29.9564818126002	1.56155438364333\\
-29.9396988522322	1.43554807068147\\
-29.9365592528882	1.45745379440493\\
-29.9722535179777	1.54875127457266\\
-29.9225807755632	1.48728944671248\\
-29.9559756792856	1.51314319948776\\
-30.0052922338864	1.41473779129547\\
-29.9811085939904	1.47155773502578\\
-29.9045492782296	1.43773018845233\\
-29.967917832666	1.47716487744025\\
-29.969554908075	1.48928147733382\\
-29.9876176264057	1.47203871207533\\
-30.0083420484239	1.52310437922767\\
-29.9816643365916	1.52122220565895\\
-29.9656262023721	1.49930930836368\\
-29.9509438901072	1.45305983922024\\
-29.9894281038109	1.56232342387867\\
-30.0254737731741	1.50398559429264\\
-29.8947405648515	1.5649050598731\\
-29.9735636644343	1.44945422955783\\
-29.9338506179354	1.45101890117035\\
-30.0402724313524	1.57608066676525\\
-30.0210570505167	1.53380463099651\\
-29.8939856734915	1.50358104705877\\
-29.9542290993115	1.51768588979168\\
-30.0130222939949	1.53974509829123\\
-30.0939675910942	1.51815327392844\\
-29.9338661746418	1.46011726500205\\
-29.9241555402695	1.56357607519581\\
-29.949678749342	1.49603170625418\\
-29.9808358375959	1.53679287714078\\
-30.0531805252095	1.40078715640292\\
-29.9128173475772	1.5036420744168\\
-29.9783634587063	1.50454442134292\\
-29.9703350751786	1.39571177170074\\
-29.9560242368171	1.52160227806323\\
-29.8893690122268	1.37674119362836\\
-29.9361621537736	1.42186985932428\\
-29.9247058912558	1.57823681387087\\
-29.9357095066905	1.47182784772563\\
-29.9403159978927	1.36799136440637\\
-29.9725357686552	1.52753645728448\\
-29.9175368838724	1.43443281732013\\
-29.8784588744855	1.43718581056212\\
-30.0094663634911	1.51053652280074\\
-29.9494363122192	1.4417837786231\\
-29.9726411391965	1.43253374816484\\
-29.9590821574106	1.48796125367311\\
-29.9156466266729	1.45783414149492\\
-30.0827665711756	1.4868643796437\\
-29.9366756847142	1.46085506470833\\
-29.8467896968155	1.48190527390552\\
-29.9611308649084	1.5279123268228\\
-29.9702637525512	1.34979775748993\\
-29.9235767494196	1.43517863050056\\
-29.9381826365495	1.29810432199935\\
-29.9209338287722	1.46245501599672\\
-29.9800445119304	1.49273719060654\\
-29.9553280612954	1.52294726009607\\
-29.9281312385719	1.43929192295864\\
-30.0625378137351	1.57090982232948\\
-29.9227560189271	1.55186118235303\\
-29.9905751545773	1.37598585238819\\
-29.9995104357777	1.46076868110046\\
-29.8836604024198	1.42696426490567\\
-29.9747158778938	1.48404405682329\\
-29.9279785420417	1.43433723870673\\
-29.992835370113	1.43261069320475\\
-30.0648015106072	1.48447545524704\\
-29.9199553633142	1.46108933161323\\
-29.8740802469913	1.43945144809452\\
-29.9374713044602	1.47363207983325\\
-29.8968178165055	1.4633918666182\\
-30.006034460187	1.43996764501846\\
-29.8992786751332	1.42594203663655\\
-29.9776807003615	1.42516727777201\\
-29.9170819588237	1.40427470239796\\
-29.9720517269481	1.44817321753669\\
-29.9922936299543	1.50944384688053\\
-29.9828673496719	1.42981932303736\\
-29.8666160171092	1.4597816976309\\
-29.9665929686081	1.49489910862067\\
-29.9064620588924	1.46951118212452\\
-29.9357100681507	1.44722792975317\\
-29.8444734371088	1.47975326835251\\
-29.9686456511049	1.39496191826132\\
-29.9350516500226	1.47584702862586\\
-29.9571349593412	1.48855845953101\\
-29.9292314870961	1.45798882714583\\
-30.0590014897337	1.47075908237052\\
-30.0556899319916	1.42455974418193\\
-29.9724676567508	1.51959924095831\\
-29.8938201360662	1.55219194768935\\
-29.9948677518269	1.45957165305817\\
-29.9164124141033	1.51154715917824\\
-29.9268748471451	1.40517108057428\\
-29.9609436653228	1.45878348934128\\
-29.8704925755955	1.48443438211018\\
-29.940894031825	1.57855627650606\\
-29.8945830515915	1.48383665571666\\
-29.9404310308537	1.49883781886192\\
-30.0129264948449	1.41111475409447\\
-29.9510219669216	1.46386791891186\\
-29.9545411777005	1.46970000181834\\
-30.0660060725562	1.54610535254668\\
-29.8914046341864	1.41521178494146\\
-29.9683992944727	1.41058481645937\\
-29.9381299173698	1.4486379275251\\
-10.0315441676163	1.53280549009736\\
-10.0090956361745	1.49354987945987\\
-10.0222116251171	1.59490127129742\\
-9.88168633894966	1.54740080839789\\
-10.0735475669556	1.47097264993473\\
-9.90098490810631	1.47136297899181\\
-10.0786226201549	1.61127787568531\\
-9.97558093561987	1.55222366114177\\
-9.86018717892326	1.45390677621672\\
-10.0203534732308	1.46516762150105\\
-9.93050241048839	1.4188035552046\\
-9.95211802228451	1.58184757071745\\
-9.91179527909991	1.5302529308683\\
-9.89588479393352	1.52081056696263\\
-9.92778009308606	1.54549204728775\\
-10.0578155621323	1.46969929560444\\
-9.9947364484118	1.60775096942186\\
-9.96066962899777	1.54281973110556\\
-9.98128823957779	1.51011817069252\\
-9.95775276176328	1.48105795937325\\
-10.0406832614717	1.43808672638573\\
-9.87100533052116	1.47411570156755\\
-9.94599537024287	1.42085690435838\\
-9.95563374987588	1.53280674062411\\
-10.0028616195847	1.50267933376471\\
-9.89877878212628	1.51993129325325\\
-9.99948592667173	1.48004373905076\\
-9.97967106086038	1.51445142958956\\
-9.97184041790974	1.55011321263856\\
-9.90709171752008	1.46336138035534\\
-9.91454904370463	1.43072850093261\\
-10.0144684261357	1.53504097240822\\
-10.0433293915759	1.48728645732836\\
-9.89817061804854	1.49504389748813\\
-9.96331693905087	1.49011096928988\\
-9.98591569139882	1.56010151320752\\
-9.95363033358889	1.44418901308705\\
-10.0116269045061	1.51937796079324\\
-9.97460958621169	1.52549843679324\\
-9.95919288447586	1.55441371901507\\
-9.90172087712651	1.53386664274439\\
-9.95094447981118	1.41164068582436\\
-9.95537128594762	1.47173691783058\\
-9.94138661151994	1.49563588369803\\
-9.9595068441872	1.52977928906341\\
-9.97651556719382	1.35047937914911\\
-10.0002774860305	1.60933113331115\\
-9.96396012935978	1.53395126119203\\
-9.97724614862834	1.57022805480841\\
-9.92743268400721	1.51553819109454\\
-9.99515002519269	1.55773214588538\\
-9.96282601636786	1.48619491076667\\
-9.97177179244604	1.47277211148728\\
-9.88419178424399	1.4423802773127\\
-9.91300831598812	1.4608690729787\\
-9.8660664358122	1.49339723359029\\
-9.96222501029466	1.48084410410761\\
-9.99692289616049	1.56112197160917\\
-10.0112124711062	1.45846032253905\\
-10.0160590007333	1.53263777950603\\
-10.0298280224049	1.47320539026074\\
-9.92382609885759	1.53068156257048\\
-10.0072185187005	1.43966682518028\\
-10.0355940074589	1.49944477673923\\
-9.98330848423127	1.51768878188436\\
-9.90771743617581	1.50116910274997\\
-10.0106510832575	1.51325355833839\\
-9.90965687315872	1.54371023282009\\
-9.89686057075045	1.53465384152784\\
-9.94408259624707	1.5743977666349\\
-9.91788857153255	1.5556580493073\\
-10.0378160405039	1.5049359598704\\
-10.0257030105197	1.4851935400614\\
-9.99989198524996	1.52742741695426\\
-10.0082345264974	1.48255587677566\\
-10.0251532808794	1.54235245846469\\
-9.95629898275524	1.45773787162644\\
-9.93608160445652	1.58970180119625\\
-10.0542001273066	1.56177575325556\\
-10.0109566809786	1.52696021549383\\
-9.97392072325609	1.56125570128287\\
-10.0348527998675	1.55201774229419\\
-10.0180546284696	1.57206801411775\\
-9.9019677458893	1.60197634922163\\
-10.0220378497573	1.42721661277619\\
-9.89732366782573	1.58275225116567\\
-9.89901345935466	1.53231551718482\\
-10.0974239367756	1.57501588379591\\
-9.93060436194029	1.39776451986896\\
-9.99487934807326	1.63335900356401\\
-9.94582001706349	1.52778516869187\\
-10.0170117588614	1.62513757274245\\
-10.0304968120643	1.43768578754859\\
-10.0107372070435	1.60747178616817\\
-9.8382344929099	1.49242761592829\\
-10.02234937864	1.6749719603947\\
-9.97041604427925	1.4678847257418\\
-10.0462024764803	1.52995754997025\\
-9.93912664364282	1.49807221440097\\
-10.0081181220021	1.59556243993128\\
-9.98862083985171	1.52392455791752\\
-10.0929439038442	1.61225959177568\\
-9.9778341559227	1.5670792844437\\
-9.96199410132401	1.67540152568799\\
-9.95070475500889	1.56484799215229\\
-9.97635404599562	1.62206746525628\\
-10.0257683127279	1.53209160032685\\
-10.0022782285756	1.61944463666055\\
-9.90286106941545	1.57568414842395\\
-10.030169264648	1.46111494160648\\
-9.91380424629242	1.61990722459042\\
-9.97749799836045	1.47552386954999\\
-9.95073454347665	1.61652051404809\\
-9.97754483879369	1.43309969150525\\
-9.9120444434776	1.62078538907739\\
-10.0031777054611	1.54249535687605\\
-9.97786530266886	1.55735455847825\\
-9.9190829229152	1.46617574284088\\
-10.000524906178	1.59825612691595\\
-9.90649874176251	1.57839614273579\\
-9.95662596569969	1.59538944555853\\
-10.0286442359284	1.49832053606218\\
-9.97054930388013	1.54199597230718\\
-9.99198362344849	1.4433554277286\\
-9.95763463958047	1.55753676690762\\
-9.94565875833751	1.46770925142715\\
-10.0270365743389	1.46478273040408\\
-9.98247420461948	1.52778821855275\\
-9.94890862730965	1.59378295393899\\
-9.90184320637435	1.47016142367793\\
-9.93749452108399	1.55399846834917\\
-9.97388623393485	1.52688138160625\\
-9.95836895699812	1.54093517399924\\
-9.96444781658428	1.61866545644917\\
-9.94623288730806	1.50302093616286\\
-9.9055071064718	1.54640958451175\\
-9.96381661237134	1.56695947889724\\
-10.0181899742767	1.59386862879331\\
-10.0067447224119	1.44826008251802\\
-9.92053078618793	1.57104279094455\\
-9.96524131331012	1.45814740006562\\
-9.9657945411277	1.62724014491121\\
-10.0140744681021	1.53310925360109\\
-9.9547070408555	1.56331343559123\\
-9.90648284448586	1.42098063351414\\
-9.9293904545142	1.57522691106892\\
-9.93408091751508	1.4065655642268\\
-9.96062633593639	1.59729987914773\\
-9.98162871337669	1.43254775461877\\
-9.98304330951797	1.61551886804446\\
-10.0030443433744	1.54074629861408\\
-9.97617357336819	1.51599308500755\\
-9.96036502383533	1.59457725607477\\
-9.95795412135645	1.54306721374331\\
-9.94049712358245	1.61312826610868\\
-10.0133414608205	1.54013503897593\\
-9.98405918518298	1.48060609108409\\
-10.0270192210492	1.42255002261254\\
-9.98123693610944	1.43776102770965\\
-10.0072208409034	1.4500762227151\\
-9.9858373892421	1.35808488765229\\
-10.0278325880177	1.54023969994902\\
-9.82586845625642	1.46770323870271\\
-10.06393778163	1.55533053976628\\
-9.9121449711904	1.37633714526067\\
-9.94628934593386	1.41695521108452\\
-9.94141281952463	1.43423830566965\\
-9.99160695458607	1.50817696717296\\
-9.86759819472452	1.47454417841114\\
-10.0363330277687	1.50894316382798\\
-9.90865001376176	1.46728020047142\\
-9.93985645755826	1.54747687081838\\
-9.96675404009835	1.42363043846436\\
-10.0086017984428	1.42470941144739\\
-9.88951252857463	1.39218595836223\\
-9.95073477117014	1.56220256647452\\
-9.93315477149624	1.4170391995834\\
-10.0605669992328	1.46047648707288\\
-9.92474889200017	1.46486080499294\\
-9.86222430328193	1.3767026221616\\
-9.93462148391702	1.46939700038178\\
-9.9156298539652	1.47324546955149\\
-9.99394590464985	1.46658754741361\\
-9.98241214295674	1.40703771096694\\
-9.88865056898843	1.53179281377864\\
-9.93858418370867	1.36737679331097\\
-10.0139251240739	1.55023940070204\\
-9.94092713099971	1.34684815051565\\
-9.98692585293742	1.46303497522907\\
-9.8814026172985	1.42366502760914\\
-9.95422922640984	1.54146882099768\\
-9.9274311296466	1.45503038126792\\
-10.045582578989	1.44373579225884\\
-9.9058462285033	1.43965218551106\\
-10.007750852162	1.50302228476643\\
-9.95420535291107	1.4126859799198\\
-9.93660759237066	1.50150061986957\\
-9.96912815156707	1.48388517911849\\
-10.0528672310278	1.49216563283593\\
-9.87970806223616	1.47955599668473\\
-10.0247532960118	1.46116407910239\\
-9.84453758690917	1.40349910143381\\
-9.87436934831529	1.43676305610263\\
-9.91235782581999	1.49680522919466\\
-9.93843586524414	1.44572103145461\\
-10.0209393182536	1.36371525527674\\
-10.0506402974899	1.45091718958521\\
-9.95043697664333	1.48991043598883\\
-9.96929047599638	1.4422078389531\\
-9.9975011325736	1.4483647324196\\
-9.96409111192891	1.43920241644586\\
-10.0522323001107	1.52024009582968\\
-9.96163261471766	1.3613315008396\\
-10.0146704169897	1.47808679880339\\
-9.95309975054738	1.38607386773424\\
-9.94259960670733	1.52929671854122\\
-9.93906528694563	1.48423554167117\\
-10.0518377481441	1.56503402372206\\
-9.89765453381973	1.41597861509974\\
-9.92369853025938	1.44355500016301\\
-9.97138117081265	1.57345348398461\\
-9.99118106173622	1.51931287995695\\
-9.91900001212545	1.41287490831015\\
-9.90636118085398	1.46234324551223\\
-9.94151883864467	1.41065366873072\\
-10.0236688417149	1.4443636463262\\
-9.99358403550896	1.43529109723629\\
-9.99071673675396	1.56489033815977\\
-10.0118543052361	1.47133697738479\\
-10.0062593388573	1.47926291722336\\
-10.0670932582864	1.44200432386936\\
-9.93281213213696	1.41367881560465\\
-9.92592235999273	1.45483158553103\\
-9.9137049145608	1.4435106864986\\
-10.0141272575586	1.51573620986254\\
9.90983825229303	1.49209209270566\\
9.99266569003937	1.5109935573689\\
9.96223414861797	1.46105702882645\\
9.89281976459617	1.43757740348688\\
9.97282069019353	1.48023925619634\\
9.90679493379999	1.46348519648917\\
10.0239798251326	1.40337996489765\\
9.83453365314236	1.53619769930625\\
9.98736128408722	1.46817386683907\\
9.91154738186017	1.46470627567645\\
9.8825435577556	1.41711827133967\\
9.88735801594134	1.36597335162347\\
9.99109070433908	1.39617923366912\\
9.9286013802061	1.52991490449902\\
9.90933155550447	1.45400850091714\\
9.89066037568968	1.42619651813291\\
9.89126688100555	1.49778463133396\\
10.0858813012903	1.45427620905579\\
9.88174041766573	1.46596739952828\\
9.90627071327175	1.42421064677381\\
9.86489019702151	1.56230505847897\\
9.81870428312086	1.48742105518545\\
9.9096581470452	1.43542148891844\\
9.87241780640535	1.4538375019988\\
9.85943957094046	1.50069589505995\\
9.90398344688664	1.3554453249528\\
9.86243413200967	1.49055832470603\\
9.93740447094552	1.50449761994621\\
10.0068571804997	1.33583075893246\\
9.94515943736228	1.47452721120762\\
9.95100956408702	1.54613795687541\\
9.89454678586095	1.49944973171721\\
9.89961072500346	1.48989524143713\\
9.99354988971563	1.43145312272181\\
9.97203465260405	1.5249822923602\\
9.87380416884903	1.38907377941103\\
9.99052702401305	1.47408106132295\\
9.87652159802461	1.44320900550094\\
9.98621349451961	1.44081987983861\\
9.93152406315574	1.46538970358114\\
9.86392901739441	1.56437669868572\\
9.96063664395639	1.54904839216178\\
9.88281114592767	1.41834219037248\\
10.0831071099149	1.41019285123356\\
9.89827466778201	1.5175765929294\\
9.90338825096383	1.4718185392321\\
9.86829446703818	1.46027568997212\\
9.94980258214604	1.4289005111596\\
9.90799017622904	1.35950729917241\\
9.88832448242548	1.46402245355963\\
9.9236557186983	1.50450534812936\\
9.87346462875776	1.40072836731777\\
9.92214210949846	1.50780341858032\\
9.90176551391883	1.4745661116132\\
9.99148570848437	1.48170235913406\\
9.93518928146589	1.46041830472686\\
9.98467385409151	1.49495765856656\\
9.86411645147068	1.39572344382904\\
9.96536259296387	1.47099480756763\\
9.96808601184411	1.34315416015277\\
9.93596736769855	1.48793777315058\\
9.90664530717991	1.43329251028416\\
9.89402524431915	1.44571832719804\\
9.83514354896495	1.47200451739111\\
9.89845701422996	1.44046120370599\\
9.89763465324887	1.44652784382062\\
9.94178894510314	1.44138555365341\\
9.8250803971118	1.38736573360997\\
9.94958019484368	1.47131931037623\\
9.92812689203233	1.39626875138655\\
9.94827424223934	1.43989493707576\\
9.91641029805215	1.48608049086589\\
9.94306392170898	1.44294499072987\\
9.92700050286886	1.41638494861648\\
9.95077596695412	1.47664293016075\\
9.86352755807168	1.50547999251825\\
9.91395239603501	1.4338307802455\\
9.94690658794379	1.58168566236911\\
9.94366029937996	1.5075673968884\\
9.9152923944359	1.52031325001303\\
9.97306272753518	1.6467987677906\\
9.88393253980567	1.54073095929299\\
9.97867597543437	1.66852613080157\\
9.87038244453388	1.45848170666356\\
9.88461623978351	1.58078112749786\\
9.91495404696777	1.49878686902932\\
9.98174921494078	1.56349390292311\\
9.92489440936932	1.52469876659905\\
10.0208352496789	1.58978813825782\\
9.86457458932519	1.52077944009434\\
10.0928269203289	1.64967070833516\\
9.91244147310708	1.50555139064593\\
9.95960403232063	1.67304162445642\\
9.93041766663697	1.45430635136368\\
9.9765920583795	1.53141662152415\\
9.94881229846172	1.44336949221181\\
10.0183900413197	1.55286983642453\\
9.8755769327241	1.54258567001895\\
10.0045665395305	1.62303095733255\\
9.96929613838643	1.47734374351639\\
9.94073594048592	1.56314886383656\\
9.99513663911121	1.51186060651067\\
9.96609382282318	1.53829088407011\\
9.91661764188614	1.56115173973443\\
9.973298257479	1.51024276537328\\
9.93057900784949	1.54774247026353\\
9.90957510479795	1.60061594372579\\
9.97807160514475	1.58218999131529\\
9.94249646224341	1.5286163708234\\
9.99488730797443	1.57886292359095\\
9.89200373991792	1.51502497677311\\
9.92510638825404	1.50951220813532\\
9.92492290180883	1.41544962535004\\
9.93424209310873	1.64273202592524\\
9.97516963875801	1.49948774488184\\
9.9172502301092	1.37493970755324\\
9.93261381455149	1.47312957281582\\
9.88494009436321	1.58265707899379\\
9.94773032399015	1.46093078438572\\
9.94751135497993	1.5872741203689\\
9.9295380108886	1.51780399248185\\
9.95758358771026	1.62305012075471\\
9.88012851131913	1.6162485927407\\
9.96744422263914	1.62688019062586\\
10.0487940579248	1.5669122509259\\
9.90821841938318	1.52568940334098\\
9.93301547390028	1.62204228247312\\
9.94579447235972	1.57216564775034\\
10.0095675801556	1.58597735342063\\
9.90844755862482	1.50656040500503\\
9.91030433069974	1.60125398722214\\
9.90489746172329	1.4788079716723\\
10.0063810055763	1.52351768087641\\
9.96768676681756	1.51495880156823\\
9.99092855218719	1.61609167386934\\
9.93836000133467	1.50502799316191\\
9.94425662478217	1.61306676022002\\
9.92276138109572	1.4481575278922\\
9.94286835442166	1.62660502418707\\
9.90384512498494	1.53867391178677\\
9.9157761845548	1.56683918162882\\
9.83965222341914	1.50162772931337\\
9.98996668866567	1.62132796357632\\
10.0191373214656	1.56992928860558\\
9.92253541983862	1.60673485170761\\
9.8988108868431	1.39243049911705\\
9.9623572196813	1.66750771663538\\
9.98025872297082	1.5183944951044\\
9.96405862786136	1.50494234993358\\
9.92282450716967	1.55877818156284\\
9.93428916536171	1.52966273440465\\
9.9963497306469	1.58557711986658\\
9.87998828844886	1.50741513526436\\
9.92874305119599	1.55065337139897\\
10.0197424540585	1.54898614584034\\
9.96073447634973	1.48911098343803\\
10.0112468042336	1.46558772862453\\
9.95150701026243	1.49091177764141\\
9.9978948567087	1.53676763568962\\
9.95073440621383	1.46351599826008\\
9.90698991949353	1.54790579687542\\
9.94560633526001	1.39486834267919\\
9.93615510061664	1.51914874510226\\
9.94333858773846	1.43666500744493\\
9.96965403799485	1.56358629319605\\
9.9251804537081	1.49437203948796\\
9.97124000798239	1.42977560153575\\
10.0046911941013	1.47673240407447\\
9.94464562250311	1.55956570704625\\
9.87265343313666	1.47843568092092\\
9.99471012590267	1.53724061209043\\
9.95449991256904	1.47849184555679\\
9.99207558755506	1.49607134570655\\
9.94582941791241	1.52180148288388\\
10.0213595257325	1.55352891209876\\
9.99062523988336	1.51033102118248\\
9.94991239695166	1.48331405109983\\
9.90234470146926	1.58415633213344\\
9.88595260539154	1.5314109488727\\
9.98875184818603	1.4806592856996\\
9.94230375412351	1.47857932555047\\
9.93148996498659	1.49523083255721\\
9.9467090800964	1.55604993785304\\
9.95588927344783	1.49206180916515\\
9.93165557886738	1.4955520483845\\
10.0359202213588	1.60298968680343\\
9.89749721780575	1.47545814372039\\
9.97119690983551	1.59399094650098\\
9.9562618159428	1.46734534811892\\
9.95996060950119	1.58943599446407\\
9.96952411719669	1.49991652785944\\
10.0253385610803	1.50498555302394\\
9.93967630877497	1.50335424780418\\
9.94680075999726	1.53581131400591\\
9.9997814858231	1.45153170946277\\
9.99828245765471	1.5252929196442\\
9.95015324107272	1.52441080015042\\
9.94769219880064	1.51787976598023\\
9.8985728662076	1.49743018647762\\
9.92790161266058	1.52618281846266\\
9.95779313077733	1.5347220533959\\
9.98482895157186	1.56760889262304\\
9.98709501686599	1.56678177471092\\
10.0059269306318	1.5691846247348\\
9.97886305849732	1.50367838301693\\
10.0241828212912	1.52107363222315\\
9.92936766110734	1.54282172718216\\
9.97117435250116	1.45852230744037\\
9.9573451552739	1.58442361372632\\
9.95387187414052	1.51652961702785\\
9.95556123796475	1.53412496600085\\
9.90748961133605	1.51101791729221\\
9.89063005599625	1.53754527737262\\
10.043358796358	1.43522491497856\\
9.9470002807047	1.55588876470368\\
9.92442580786343	1.43743435493255\\
9.99720346417385	1.53034960111155\\
9.95247653744012	1.41665631936849\\
10.0300333447578	1.49987780023829\\
9.90960591136226	1.5163149519616\\
9.92708787746619	1.55525967215546\\
9.88489508364208	1.44194212710522\\
9.93475461571483	1.55261313917313\\
9.95894912890741	1.49896538968432\\
9.88740224832249	1.53506883166011\\
9.89421785179717	1.53955658275453\\
9.9825079411507	1.55175762603854\\
9.93583626689687	1.51395094136865\\
9.8956268202601	1.50404030012132\\
9.90208595636511	1.56558803001753\\
9.98699574580184	1.43012888600529\\
9.96126461767119	1.44112393178222\\
9.89913789439183	1.57350774914661\\
9.95313385018797	1.58215343496236\\
9.8937183926804	1.47720943609323\\
29.936716971107	1.36747913886451\\
29.8340296271035	1.24755452983662\\
29.9747036904634	1.3409704017675\\
29.9253191807289	1.34055408617922\\
29.9413532986065	1.36374641655272\\
29.9017256162911	1.42281570172046\\
30.0145249907703	1.2441169935954\\
30.0140298979292	1.36069480403631\\
29.9076885309605	1.29239299033119\\
29.9420590238323	1.29374853582437\\
29.9302991117686	1.44595079027987\\
29.984534177214	1.40003200759399\\
29.8945583382874	1.13360833944844\\
29.9198800607628	1.32252714421046\\
29.899646998821	1.3034318057967\\
29.8924450614406	1.26127309691364\\
29.8826496723655	1.35527475738548\\
29.9581835502801	1.36896730811729\\
29.9096300995675	1.31425043283897\\
30.0545526260427	1.35691543413956\\
29.971864451626	1.40759646526721\\
29.968373443932	1.32901579596147\\
29.9524025469422	1.47887548076691\\
29.8765969689555	1.18841330014576\\
29.9522487547429	1.4561189635431\\
29.994389774693	1.43105787417897\\
29.9668626575314	1.34643475782995\\
30.0255925090113	1.39570082985355\\
29.9267828454906	1.42662210670666\\
29.9679034925556	1.46696221603112\\
29.952976246226	1.4477745929452\\
29.8181954771471	1.2824609494649\\
29.9126975626614	1.3605261515376\\
29.9385992582966	1.48233808258194\\
29.8794223808823	1.26475781424832\\
29.9108265673353	1.30492831135671\\
29.9639759761328	1.2994172544556\\
29.8940587171649	1.38277394270489\\
29.9317713287724	1.49420420529533\\
29.9887922919516	1.34812138266495\\
29.8516327801217	1.30800339593016\\
29.9713037423343	1.36976907084278\\
29.8893703404169	1.28674548390471\\
29.942464512559	1.38380350289073\\
29.8900068980587	1.35001376258096\\
30.0784788608925	1.20280385621405\\
29.8317019728036	1.26499571197126\\
30.011414887271	1.29031874830487\\
29.9106905058742	1.29249238302495\\
29.9785370618303	1.15015095650368\\
29.8556581389266	1.30541892961742\\
29.8731274921462	1.34018127121381\\
29.989752664181	1.39566134469904\\
29.9430127023287	1.48904667901316\\
29.8581904338774	1.36724179880773\\
29.963263416364	1.38123320433801\\
29.9576080125536	1.40903413268593\\
30.0227384615652	1.28541405351673\\
29.9612985582379	1.4505445021383\\
30.0088934107814	1.33283752522024\\
30.0121058569843	1.35975628880303\\
29.9908994662934	1.44389658957843\\
29.9207778942814	1.3686112297458\\
29.8401603432463	1.29788226435103\\
29.9142085579334	1.32727849907785\\
29.9061757332504	1.45720311625271\\
29.9992489582904	1.37882966433423\\
29.9534223319131	1.34323495094252\\
29.9906276476691	1.36510196810955\\
29.9762656599653	1.31603066055879\\
30.0636440073652	1.25479574583854\\
29.9780048080467	1.45580285418496\\
29.9999753426127	1.45929453567617\\
30.0068867350774	1.42990500290681\\
29.7982755311585	1.43323215481581\\
29.9721492155513	1.44473711206532\\
29.9186734182983	1.29702991617768\\
29.8558593347915	1.42947512853553\\
29.8920295001571	1.28379015768104\\
29.8816026792474	1.31467349018789\\
29.9236329992256	1.32341359392411\\
29.9382347736943	1.39063207478539\\
29.8796906191744	1.44747771251391\\
29.9954584487727	1.39798475308925\\
30.0656314315791	1.43016791582476\\
29.9252636087874	1.38447963309018\\
29.8793107887261	1.32199437273472\\
29.9802461238969	1.46406142167521\\
29.8882792311166	1.33842873672492\\
29.9950361394054	1.37462436263911\\
29.9310216639756	1.41294254010367\\
29.9335989538988	1.16151860672803\\
29.8961537783621	1.51198177565255\\
30.0221585099731	1.3683565961128\\
29.9730702708637	1.38613478077463\\
29.940602552223	1.34447816506222\\
29.8974272449177	1.49209374352996\\
29.8583614803767	1.24441737263064\\
30.0089083601215	1.47837414059602\\
30.0065525045946	1.35156102507351\\
29.9965813784654	1.46674639549936\\
29.9192632610597	1.39109445562717\\
29.9651856286296	1.4691966533809\\
30.0240152267962	1.36485986962995\\
29.9534095968211	1.43983033856361\\
29.851536697737	1.27882281834804\\
29.8663453375633	1.31006822319762\\
30.0319812623346	1.29390658602112\\
29.8837123001601	1.42057972950691\\
29.8814258398383	1.42037271308397\\
29.857613566698	1.40338891777261\\
29.948931020973	1.39092754732772\\
30.0351854167341	1.36960911292549\\
29.9436616865697	1.544980190322\\
29.8432781569218	1.42419234360576\\
29.8980328440901	1.39796761910921\\
29.9410922377202	1.43517551747359\\
29.9587922925141	1.50955595144266\\
29.9294733914052	1.47956106007578\\
29.932662369584	1.44546054506177\\
30.0314884220772	1.26422493730932\\
29.9306474892128	1.49231278859076\\
29.9435081433911	1.30014796654577\\
29.9900461165544	1.38374722899706\\
29.89157192083	1.38990860289011\\
30.0282323171157	1.50639080607365\\
29.886149659942	1.3626977189867\\
29.9231267856983	1.41240570666816\\
29.9396074645972	1.39766611450787\\
29.9163312081256	1.51917148134287\\
30.0472239486108	1.24477537819469\\
29.9875189512191	1.35969410891549\\
29.8813745611704	1.33962273649082\\
29.9988227900255	1.42849701550269\\
29.9470092590178	1.42820656990619\\
29.922595607813	1.43739676235979\\
29.9507655599616	1.38469381860135\\
30.0234526411922	1.39468220324395\\
29.8786981499618	1.41559242734553\\
29.9443207992604	1.32632693927297\\
30.0009487387961	1.39615843961262\\
29.9317586586034	1.34786912869268\\
29.9134497339016	1.40147764585674\\
29.8454231272477	1.24096973564985\\
29.9074578092139	1.49842953483078\\
29.9773856669293	1.32571702366509\\
29.9913393898476	1.4670057318291\\
29.8932213372252	1.41982995706843\\
29.9792545098405	1.47633560254913\\
29.9554010770876	1.33993976568705\\
29.9709195906192	1.45631263366823\\
29.963840678928	1.36422909352509\\
29.8770783962821	1.35093932474886\\
29.9377249518192	1.36762350028766\\
29.978572534959	1.39203093780568\\
29.9109549957632	1.44572199653521\\
30.0595026284015	1.49037794471634\\
29.9343824154717	1.52606518751426\\
29.9804303165955	1.58211173708114\\
29.8597994112611	1.53568768048371\\
30.0019730254847	1.53109638799975\\
29.9336599491093	1.58611486863279\\
29.9423833814454	1.53347941695176\\
29.8800635097185	1.53798773120695\\
29.9634483599763	1.50611394891091\\
29.9682586255875	1.46654857196373\\
30.0090680869247	1.51801698150282\\
30.0030091534008	1.58904308576833\\
29.9828120254557	1.53724830601585\\
29.8341495140612	1.54793313386214\\
29.9499323982291	1.52963080427035\\
29.9206268742545	1.44159498000236\\
30.0549396267498	1.55241153184436\\
29.9512676422496	1.54926859508638\\
29.880114584064	1.52300194473833\\
29.9666914219095	1.5131780073547\\
29.9838770097948	1.53366185802103\\
30.0310593104622	1.50731805033956\\
29.970416547524	1.56224178592538\\
29.9815195148761	1.56300547045393\\
29.871360500052	1.58626067417636\\
29.9656751724989	1.621558714078\\
29.8993608265184	1.55128933478323\\
29.9831370047918	1.60027984795417\\
29.8872181419701	1.54658466569282\\
29.9066048740128	1.55506828196267\\
29.9559494327584	1.54561020319338\\
30.0471069424542	1.58150723509817\\
29.9988551829789	1.51267060896206\\
29.8702370892431	1.61812475629952\\
29.9548501587708	1.41560672638861\\
30.0117959845443	1.51698398528749\\
29.9977485469066	1.45482029598949\\
29.9513004890009	1.63674987056828\\
29.9640255672521	1.54946147679433\\
29.9149262702336	1.56962506797471\\
30.0083933778072	1.56068073405539\\
29.9855387238439	1.59409540923439\\
29.9600436748874	1.50182193242286\\
29.9280587164403	1.52757519012543\\
29.9813568340868	1.50976653165696\\
29.9273073969292	1.56218134905782\\
29.92550609239	1.50019727247392\\
29.9323115264471	1.4565995692904\\
29.9004970874285	1.51819620997614\\
29.9764840009071	1.53416479864506\\
30.0246495014578	1.52918033580084\\
29.8895915424345	1.53282691802748\\
29.9661408497739	1.46872403688578\\
29.9329826725461	1.53038244763783\\
30.0193089769013	1.52999853183972\\
29.9081568388503	1.5075353676212\\
29.9836861536275	1.62916025303271\\
29.9534722439886	1.58026466162753\\
29.9806080933211	1.54776803011299\\
29.9604261672185	1.51819500900343\\
29.8901606749447	1.52127125077099\\
29.8944734698669	1.55549384025238\\
29.868580759872	1.58842677151071\\
29.9179160527908	1.4606736718961\\
29.9794757556014	1.55774612287014\\
29.9101979211711	1.51451397428248\\
29.9022534525498	1.52286635172436\\
30.029683901763	1.6064443114317\\
29.9660691506672	1.650985146834\\
30.0213434105984	1.55009932826175\\
29.9274360033128	1.56709082102841\\
29.9804436306925	1.51829877289385\\
29.9251932776565	1.56666335820316\\
30.0276537041557	1.4912150351902\\
29.9217377006612	1.53179924487466\\
30.0283650865383	1.56494637559569\\
29.8774570524342	1.55853525865223\\
29.9902348825273	1.53413653287335\\
29.9354852418602	1.58492058750613\\
};
\addplot [color=mycolor2,only marks,mark=*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
-30	1.5\\
-10	1.5\\
10	1.5\\
30	1.5\\
};
\end{axis}
\node at (0.1\wlength,0.9\hlength) {\textbf{(c)}};
\end{scope}
\begin{scope}[xshift=1.05\wlength,yshift=-1.35\hlength]
\begin{axis}[%
width=0.9\wlength,
height=\hlength,
at={(0\wlength,0\hlength)},
scale only axis,
scaled x ticks=false, 
xmin=-0.008,
xmax=0.008,
xlabel={Re($\Delta\lambda$)},
xmajorgrids,
ymin=-0.008,
ymax=0.008,
ylabel={Im($\Delta\lambda$)},
ylabel shift = -5 pt,
xlabel shift = -4 pt,
xticklabels={ '',-0.005,0.000,  0.005},
ymajorgrids,
ylabel near ticks,
xlabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor5,line width=0.5pt,only marks,mark=x,mark options={solid,fill=mycolor3}]
  table[row sep=crcr]{%
-0.000835560419854886	-0.00371862835146453\\
-0.000613280437608665	-0.00319124168733764\\
0.000580997001499384	-0.00266448154533494\\
2.1483806214917e-05	-0.0033943775079206\\
-0.00174105893915666	-0.00386861443947617\\
0.000234049731734132	-0.00426697696434442\\
0.000406785544647903	-0.00299250688865826\\
0.000474134098141121	-0.00555726790833777\\
0.000428009385561978	-0.00403413266135977\\
-0.000635395865987931	-0.00478147022867392\\
0.000572574079466648	-0.00419577152951933\\
0.000388310052485963	-0.00298089468551233\\
0.000433817404104531	-0.00255457432034301\\
0.000259888537357256	-0.00468641548187287\\
0.000102028636455032	-0.00358050506322938\\
-0.000449380923260634	-0.00343357607940464\\
0.000127636569391854	-0.00408005121789734\\
0.00135553551544376	-0.00504137624215173\\
-0.000246636857387017	-0.00358866548522352\\
0.00259141581034328	-0.00309432679494748\\
0.00038287877295673	-0.00363043385180717\\
0.000250910095484613	-0.00326931772705152\\
0.000243535705596543	-0.00402263530999747\\
-0.00065829262830519	-0.00450186507996442\\
-0.000525000271860421	-0.00354170040010726\\
0.000533331632958323	-0.00353243877822029\\
0.000254051700128599	-0.00452359944006497\\
0.000488442940355327	-0.00329446304140646\\
-0.000891771021752419	-0.00408539393282181\\
3.09454055980041e-05	-0.00278463012032115\\
6.90060069850063e-05	-0.00342503886833634\\
-0.000239901759833572	-0.00396893849586388\\
-0.00148126592846864	-0.00287168462140586\\
-0.000261763000825255	-0.00417382893391838\\
0.000565252155116269	-0.00408218950330164\\
0.000221659633591997	-0.003385004501679\\
-0.00123681567366418	-0.00246719713172472\\
0.000815818234752186	-0.00474803433459359\\
-0.000570463265173515	-0.00378664922922489\\
-0.000138179130999561	-0.00231046759932241\\
0.00104797359395192	-0.00343647323867313\\
-0.000313244264635415	-0.00292693552630952\\
-0.00149707106558239	-0.00510104094111785\\
-0.000744023663223459	-0.00196360583899136\\
0.000446170253876943	-0.00367985506355173\\
0.000199917509377201	-0.00395198154278309\\
-0.000287096065633818	-0.003341348380552\\
5.22365809096925e-05	-0.00380615616731128\\
-0.00112629832041122	-0.0030950662872844\\
-0.00026751331567354	-0.00312274438154803\\
0.000637101468129231	-0.00397423461690405\\
0.000140447215219552	-0.004069310131948\\
0.000601312840117885	-0.00255304636898468\\
-0.000706160286373603	-0.00400165297157518\\
-0.00116713120369027	-0.00338320187839747\\
-0.00169909585591199	-0.00345092910795097\\
0.000329532916499176	-0.00190585839793189\\
-0.000573573197144128	-0.0049560138004896\\
-0.00105494293654473	-0.00392131787989114\\
5.24377680015675e-05	-0.00293061643084602\\
-0.000873968138691339	-0.00297991219965943\\
0.000172424299790919	-0.00382526529434757\\
0.000284882274883103	-0.00355291011882808\\
-0.000145331225859024	-0.00323018056740332\\
-0.00033000167075059	-0.00357406534195603\\
-0.000526268082825965	-0.00399644233921292\\
0.00053937162428852	-0.00362905575585759\\
-0.000142420513071784	-0.0046674588604132\\
-0.000773512038584556	-0.00221522546491681\\
0.000346722477580386	-0.00420758480840755\\
-0.00062977587828783	-0.00399402605924082\\
-0.0019235728233653	-0.00431650566831521\\
-0.000835130356875879	-0.00452482915473462\\
-0.000233495260410166	-0.00382800510373116\\
-0.000396887993268535	-0.00396414149798319\\
-0.00155522665070507	-0.00232636180486034\\
0.000371021523108084	-0.00392750023780186\\
-0.00147053979335254	-0.00427373379338447\\
-0.000363897457404505	-0.00325381506718592\\
-0.00096734422997713	-0.00298077628622351\\
-0.000628152465694143	-0.00293509456451391\\
-0.00123744436876549	-0.00310686064700638\\
-0.000245551250188214	-0.00312449832047523\\
-0.00039391055528526	-0.00443277016665422\\
-0.000683132417730548	-0.00289068404683368\\
-8.33175234724592e-05	-0.00319365499545388\\
-0.000939006702687095	-0.00282673593174843\\
-0.000803617802709766	-0.00389183824179384\\
-0.000853144102837433	-0.00313797630819357\\
-0.000268483118883722	-0.0036826424984755\\
-0.00119973356058978	-0.00235995822827761\\
-0.00114489871177881	-0.00387950305596507\\
-0.00190633926492367	-0.00342002469907343\\
0.000237589575622366	-0.00429335442649958\\
-0.000727391554242729	-0.00261902020465832\\
-0.000867387735560499	-0.00298536045521414\\
-0.000857796693718882	-0.00336286748848602\\
-0.000199944654205808	-0.00278014703136176\\
5.64999810706013e-05	-0.00429215701105656\\
-0.00150128299878105	-0.00250435567523577\\
-0.000112169061431189	-0.00334845386632887\\
-0.00157204640961695	-0.00272546912856519\\
8.68385490804258e-05	-0.00249824385684105\\
-0.000248351567837091	-0.00285971977100918\\
-0.00152382882547997	-0.00299441740316775\\
-2.34147516060546e-05	-0.00381733292264497\\
-0.000960667781164659	-0.0030963257372365\\
0.000408403409466018	-0.00332505684162632\\
-0.000830986242167597	-0.00458106094258492\\
2.09963725126272e-05	-0.00437128895355277\\
-0.00116662410254875	-0.00366123821296438\\
-0.000483561882749228	-0.00426082742252487\\
-0.00210869485187004	-0.00524129993002576\\
-0.00197870640685238	-0.00357139909876936\\
0.000304310322789547	-0.00305722656738361\\
-0.000118439919472024	-0.00434949361661863\\
-0.000286106291067512	-0.00388621752342311\\
-0.000955888644242009	-0.00431491590143507\\
-0.00138971392642873	-0.00366199923629051\\
-0.0031957782564902	-0.00310945820471265\\
0.000129516440274813	-0.00292322356792463\\
-0.000784469487893347	-0.00357762290901964\\
-0.000396108359193903	-0.00353240904950614\\
-0.00107387134342218	-0.0030278244686337\\
0.000372571448483683	-0.00343513481762803\\
-0.00103236947391139	-0.00315597922769961\\
9.92576955134439e-05	-0.00309862790215942\\
-0.0009181853340543	-0.00260505705911185\\
-0.00113903447258323	-0.00375374121658334\\
-0.000910562914992141	-0.0021455109764239\\
-0.00158253577274081	-0.00222009985415905\\
-0.000690603302345494	-0.0038682926772784\\
-0.000704253724272519	-0.00259868634500049\\
-0.00290280976647139	-0.00473800465271967\\
-0.000937626259851498	-0.00220438874051676\\
-0.00141174395754362	-0.00252107125505008\\
0.00053410239874907	-0.00304814002678433\\
-0.00102306776311778	-0.00344652382992638\\
-0.000843958848932402	-0.00499962636129614\\
3.02019124305275e-05	-0.00204876592006298\\
-1.18344084079069e-05	-0.00247695244753898\\
-0.000693417959013232	-0.00247471776309682\\
-0.00128524374593297	-0.00341560483037595\\
-0.000742260637746739	-0.0029082821967088\\
-0.00210732793184931	-0.00318520509889852\\
0.00048864317751196	-0.00333331546859839\\
-0.000773435221397278	-0.00288480974818106\\
-0.000194391646218151	-0.00202914343735627\\
-0.000190384529627607	-0.00245903264713943\\
-4.99642110050047e-05	-0.0039432550185301\\
-0.000156732148322902	-0.00513837092140612\\
0.000117767926340662	-0.00372995489731176\\
-0.00120982152564508	-0.00247149441423566\\
-0.000373720747099071	-0.0014181698280844\\
-0.000993601219036577	-0.00485653863749791\\
-0.000326796654874784	-0.00335536127516067\\
-0.00159877415184084	-0.00400187572160204\\
-0.000678453512787058	-0.00235839197952292\\
0.000208354862959226	-0.00423741364829966\\
0.000391614529974049	-0.00340122679165122\\
-0.00179176954081584	-0.00149282968043241\\
-0.000244519334493987	-0.0037485188064561\\
0.000158332234576619	-0.00223264953506241\\
0.00164239171662928	-0.00479654126812301\\
-0.00107458476171018	-0.00361234827169477\\
0.000661669083015681	-0.00337128000077436\\
-0.000407633207288427	-0.00508969212507737\\
-0.00157275422992242	-0.00494535680851271\\
-0.000449543665570928	-0.00419461638630181\\
-0.000180018245750091	-0.00376761438450179\\
-0.000807570901702803	-0.00507859430747759\\
-0.000584618340223386	-0.00330429393603948\\
-0.00183597864025842	-0.00407484981022188\\
-0.00254076793004288	-0.00343013583763363\\
-0.00113868560427832	-0.00331556004995148\\
-0.000243534301205273	-0.0035080962587366\\
-0.000696056803306533	-0.00202877740357055\\
-0.000976671784567174	-0.00421069951386599\\
0.000243948534443206	-0.00488835758304584\\
0.000190540044393117	-0.00283312659782786\\
-0.00435099776040104	-0.00432646620410027\\
-0.0020648170957287	-0.00509267005543457\\
0.000333666005200683	-0.00458919641376987\\
-0.000164874532387671	-0.00399241470310185\\
-0.00140358215209702	-0.00372948836829456\\
-0.000350383454094327	-0.00369908951299447\\
-0.000718141804075145	-0.00329962881696688\\
-0.000539923786796237	-0.0032977878056859\\
-0.00147608401696786	-0.00295249654484175\\
0.00250879188295272	-0.00290284918267436\\
-0.00293318933972841	-0.00283049061099216\\
0.000254763494197618	-0.00496046553401652\\
-0.0017508337730554	-0.00424276556871117\\
-0.000736418393923799	-0.00471378427997715\\
-0.00103758114755337	-0.00344515492220454\\
-0.000668854734975355	-0.00396312227731976\\
-0.00166810733397682	-0.00382911460616731\\
-0.000997491009837148	-0.00497494542491417\\
-0.000890344227371997	-0.00394488366172685\\
-0.00134269800498288	-0.00390929949065821\\
0.000195492468101577	-0.00469460366151697\\
0.00105129968861206	-0.00570857357498888\\
-0.00181244778454825	-0.00470397292551872\\
0.000615232031265123	-0.00427335056067535\\
-0.000540167778527945	-0.00486504090975459\\
-0.00158817582902415	-0.00308018213703654\\
-0.00195520246874992	-0.0036083058741716\\
0.00011444071691713	-0.00406552417091754\\
-0.000872777477471942	-0.00248506049059616\\
0.000499275536824939	-0.00424895037656658\\
-0.0015846644369617	-0.00485233172053379\\
-0.000549483772676496	-0.00437051222575291\\
-0.000963237379043136	-0.00497404729107731\\
-0.000540700655591309	-0.00449442265368694\\
-0.000552131721008209	-0.00335700214273138\\
-0.000843326385574272	-0.00303654781907903\\
-0.00172778470327017	-0.00187159482416721\\
-0.00124397865464942	-0.00370195183171873\\
0.000505595737685383	-0.00415434729538289\\
-0.000548509469346925	-0.00520737225935397\\
-0.000754868677642406	-0.00487163658358791\\
0.000241338490713616	-0.0039149298319141\\
-0.00149690639171851	-0.00479671848720087\\
-0.000638699112670338	-0.00349453730706073\\
-0.00103073325876935	-0.00481087564071947\\
-0.000716700357177302	-0.00404929889238215\\
0.000465498176215107	-0.00359183100974603\\
-0.0012247473653737	-0.00415796993206485\\
-0.000555515462309586	-0.00406941565781205\\
0.000331963050705042	-0.00352310920914167\\
-0.00120029384354936	-0.00326159850637864\\
-0.00195763952048367	-0.00233133689611154\\
-0.00114572426345205	-0.00299850585330019\\
-0.00221765143742303	-0.00504345622356595\\
-0.000405472070688973	-0.00339268624964206\\
-0.00313222862828155	0.00129595110820158\\
4.20065476554043e-05	0.00023162511076924\\
0.0010208756044392	0.000626682010831825\\
0.00199763565388622	-0.00221400800979499\\
0.000119283321307506	-0.00217863295154208\\
-0.00115156887767398	-0.00302614163110015\\
0.00111737126156086	-0.000419033592146345\\
-0.000574891230241903	0.000325540693015824\\
-0.00117020563072145	-0.00108918231687927\\
0.000987479158714777	-0.00175274262029768\\
0.00248381948361853	-8.16746167724425e-05\\
0.000683115646587851	0.000391055234465032\\
-0.000479475859480161	-0.0006616906299588\\
0.000624962179502475	-0.00283444904481467\\
-0.00102319863316325	-0.00126582719226365\\
-0.00188256159290567	0.00217764858545721\\
-0.00149940429622042	0.0015433669511189\\
0.00102727511505307	0.000250057484711741\\
0.00168083145651288	-0.00609237618756553\\
9.50446823910767e-05	0.00265099938986091\\
-0.000652346883528665	-0.00220716565179035\\
0.00146298715057647	0.000260667974473439\\
-0.000505764283163401	0.000128298115427583\\
0.00050155299062915	-0.00143237432768673\\
-0.00204500777474159	-0.00118560921295074\\
0.000860409664607431	-0.00123384277795946\\
-0.000931104615455425	0.00252220040664786\\
-0.00128303735855617	-5.98412408201465e-05\\
0.000191557622096994	-0.00389380805812434\\
0.00266130763225192	-0.00212903478879989\\
0.00279736724739976	-0.0028771908079015\\
0.00342333551795981	-0.000330222817237713\\
0.00205650983231287	6.24238807955813e-05\\
-0.00210446172844847	-0.00109163891932429\\
-0.00129492418298049	-0.00044321878360809\\
0.000144726106396931	-0.00080732230851277\\
0.00167877276133765	-0.0010969101245335\\
0.000175843283402699	0.00067061812971958\\
-0.000352792404735069	-0.00115071862254479\\
-0.000849905983500321	-0.00244952356471329\\
0.00333476173357106	-0.00311009825073771\\
0.000945929511026122	-0.0012466328009364\\
-0.00163948003287828	-0.00146830626641647\\
-0.000204233461618131	-0.000980646810635699\\
0.000780368010950383	-0.00102770169913891\\
-0.000271234120909014	-0.00198549950188975\\
-0.00142415579374244	-0.00158125242715212\\
0.00194190839927266	0.000185270806426052\\
-0.00074114835481609	7.04325230780345e-05\\
-0.000313324770406354	-4.46292545619453e-05\\
-0.000758952769038146	0.00199756439486554\\
0.000385498168796516	0.000958390363783312\\
5.85901465122163e-05	0.00152792041297167\\
-0.00145840382280049	0.000824172848733262\\
0.00142975714412863	-0.00141034554335628\\
0.000211444982724629	-0.00196976839678964\\
-0.000973956359999306	-0.00193516778216973\\
0.000274124732086989	-0.00020329515287143\\
0.00178313824367571	-0.00459404196228119\\
-0.000220929155547722	-0.000537676627741845\\
0.00133877061204046	-0.00166511743818321\\
0.000175720729505002	0.00201110347731603\\
9.61784631190454e-05	-0.0004579731278469\\
-0.000709992582047292	0.00141365386739345\\
-0.00144651145957475	-0.000656196441786827\\
0.000699375483733888	-0.000665489101228767\\
0.0010764188524206	-0.00382898462649139\\
0.00181977917364229	0.00143592102220236\\
-0.000170448977730331	-0.0011048920142569\\
-0.00060429306626375	-0.000617417630077943\\
0.000729456486840974	-0.00200474320242816\\
-0.00104117433207129	-0.000728182081281004\\
-0.00234517183784888	0.00120261401083388\\
0.000645321266604881	0.000267557518729644\\
-0.00212603906782327	-0.00071797859438294\\
0.00128603536104421	-0.000346859414229961\\
0.00239630382029965	0.000133917921534499\\
0.000483587164403332	-0.00177713066040397\\
0.00276658433728016	0.00108422207692671\\
0.000152595038251491	-0.00285525136010767\\
-0.00119284677160003	-0.00110856226255396\\
0.00130608768778551	-0.00114800286529482\\
-0.00224758764083965	-0.00237938374515467\\
-0.000352447710254111	-0.000989904745255732\\
0.00149785993557572	-0.000772482563267562\\
0.000937508748029003	0.00103828916230619\\
0.000108397205563548	-2.93597308247406e-05\\
-0.00014063926726493	-1.80983058550854e-05\\
0.000701162085917417	0.00105015685493948\\
-1.79400959066101e-05	0.00077291714947858\\
0.00118117337759038	-0.00130895133869302\\
-0.000905732330313214	-0.00144236311403789\\
0.00097497580619077	0.00151262859042367\\
0.000428505189745465	-0.000390860250316871\\
0.00204088565199534	-0.00045191957978985\\
0.00103115821733013	0.00067576184953011\\
0.000681031870533033	-0.00212362901805663\\
-0.000346714544898319	-0.00191125674377202\\
-0.000281102784985165	-3.45454615735541e-06\\
-0.000491406086934987	-0.00110235781755907\\
-0.00273520807691519	-0.000469720821996367\\
0.00118176257729985	-0.00269350752088693\\
0.000328630339454961	-0.00119463815758891\\
-0.000951803159656706	0.00139752728965226\\
-0.00120929595071395	1.1684617716945e-05\\
0.000814256337518415	3.95274604598761e-05\\
0.000407423086587144	-0.0036800711118139\\
-0.00142039313177733	-0.00128099555735628\\
-0.000288398687109392	-0.000676447701452476\\
0.00347498005729641	-0.00118562731538918\\
-0.00105275551156936	0.000360341055746227\\
0.00114977495420732	-0.000189536170120297\\
-0.000529598204977333	-0.000663935935210969\\
0.000666495905761622	-0.0013663616513846\\
-0.000137050596050514	-0.00183715817737329\\
0.000260403184888958	-0.000935145128268422\\
0.000452537840676115	0.000576841258182137\\
0.00126225506298105	-0.00207910835730596\\
0.00124349658647205	0.000273254900639675\\
0.000199798780606386	0.000910256144358135\\
0.000764111196312811	0.0001065722694924\\
-0.00252991918544332	-0.00108031352211446\\
0.000540775121274706	-0.00133479261122726\\
-0.000653679554144304	-0.00189680709462214\\
-0.000654841412433882	-0.00240745794097252\\
-0.00208178408917803	0.000515081787928917\\
-0.00431994826533	-0.0037678787894202\\
0.000410649098204985	-0.00281157887708106\\
0.000309142551909503	-0.00234150155996793\\
0.00129201665660261	0.000378113228822752\\
-0.000419905410955934	0.000850471789106244\\
-0.00117461540816954	-0.00202591395365714\\
0.00123516805924417	-0.00175424464746854\\
-0.000256663218081599	0.000170675269885789\\
0.000191972799138185	0.00145546741070013\\
0.000518042367332328	0.00112495575797267\\
0.000527069602185293	-0.00222904582528205\\
0.000535787497259577	-0.000663675199979119\\
-0.0018527684753824	-0.000682178300446035\\
-0.000754993045836372	-0.000475660730823391\\
0.00142023360101007	-0.0019093874375764\\
0.0011527549026038	-0.00145868755480372\\
0.00141766773147367	-0.000637668178674833\\
0.00111025035190337	-0.00131205588341299\\
-0.00240604811109613	-0.00125924088066776\\
0.000501631809111558	-0.00224233451664646\\
0.000269342649636073	-0.00112133579608198\\
0.000518485211275177	-0.000254988079053664\\
-0.00105524065611817	-0.00256438673637427\\
-0.000445767976962941	-0.00117148253560506\\
0.00168334315121754	-0.00142710672255331\\
-0.0027762007491674	-0.000831612347837796\\
-0.00054439442831189	0.000815150489092309\\
0.000335928638065752	-0.0020774792165752\\
-0.000769322918635851	-0.00127671622647152\\
-0.000111408011287395	-0.0015096356795814\\
-0.00173998844165268	-0.000657115300970901\\
0.000960741719559621	-0.000660066172602614\\
0.00145564391534592	-1.74431650288298e-05\\
-0.00194759112351228	0.000212241516661882\\
0.000555615601815163	-0.00217584341583632\\
-0.00116921197929898	-0.000448670196773637\\
0.00136373928792288	-0.00108535574452873\\
0.0004572963453775	0.00155498978109736\\
0.00109241818377548	-0.00265694373962444\\
0.00163886095157828	-0.00164253483458077\\
-0.000740672488765526	0.00039382123921472\\
0.00254278365530247	-0.00101936686926085\\
-0.000430153349517681	0.000988420722099592\\
-0.00253376168896224	0.000650503128784674\\
-0.000934874589974655	-0.00142664350788579\\
-0.000435424158970577	-0.00200475056148042\\
9.30297974832683e-05	0.000341025023028463\\
-0.00104253859155001	-0.0015300177461357\\
0.000825847411803693	-0.00128490129329828\\
0.00117929014422735	0.00145928495305059\\
0.000176411649041697	-0.000780470438499936\\
-0.000406931077220563	0.0015359636367771\\
0.000752550522422624	-0.00127434787079395\\
4.47342301512776e-05	-0.00050412200076444\\
-0.0001148307455896	-0.000520212870130043\\
0.000109544081942303	0.00217073299544568\\
-0.00230832986998841	-0.00239618824833943\\
-0.00123353865955345	0.000748403073073778\\
-0.000429790952303222	-0.00146184716597597\\
-3.73247396545651e-06	-0.00159756264431787\\
0.000402569131495056	0.00119561046814565\\
0.0014052715946935	-0.00403095452245572\\
-0.00126492866242955	-0.0012873358590082\\
0.00149545229741932	-0.00112932800791721\\
-0.0003863480326185	-0.000707874763403504\\
-0.00146256923460086	-0.000177672582691413\\
0.000439838314694185	-0.00102622750464998\\
0.00132026013938891	-0.000238128869178622\\
0.000170152845027971	0.000756362492734253\\
0.000870895034582375	-0.00332068685008413\\
0.000664644915726598	-0.000357029295218414\\
-0.000164796913651344	0.00168718768381781\\
0.00138643930960747	-0.00255868020506989\\
-0.00166501415933951	-0.000340151826436319\\
0.00146392434931464	0.00108447602192263\\
-0.000220890051414457	0.00143678098444577\\
0.0014595626980487	0.00112599592928886\\
0.00191286743583774	-0.00111464757543689\\
5.59049761026387e-05	0.000417322018418265\\
0.000725638489830871	-0.00191559274983089\\
-0.00102009388922575	0.00151889166957564\\
-0.000282815118341162	9.29325337422071e-05\\
0.00368442293259896	-0.00161366611379088\\
-0.00144796059898944	-0.00146695924193896\\
-0.000192041436100965	-0.000105469323155027\\
-0.000608238651910398	-0.00311403029278479\\
-0.00377375838948701	-0.00260527606120875\\
-8.31951559838728e-05	-0.00229663115500944\\
0.00130174560395169	-0.00193828431172882\\
0.000421298394694958	-0.000941951884133596\\
8.50925763717925e-05	-0.00265616774147182\\
0.00139430082897896	0.000207283398796498\\
0.000887705815753037	-0.00156150332961724\\
0.00166924042150107	-0.000219875324560137\\
-0.0017061746797058	-0.000416117201314181\\
-0.000176698924473584	0.000762903884180766\\
-0.00124224083758229	-0.000230654091055493\\
0.00196514009141424	-0.000912215698232632\\
0.0042450008942545	4.53223795666702e-05\\
-0.00217115393338752	0.00129110457672876\\
0.000271883482941604	-0.00166446585584978\\
-0.000913830070849997	6.26727247443615e-05\\
-0.000588728676879313	-0.00176968634504759\\
-0.00159329109894912	-0.00089940476297401\\
0.00066012639388191	-0.00122891201423614\\
-0.000547525394514636	-0.0013397334875116\\
0.0018020958137086	-0.00190052760838144\\
0.000742124067082628	0.00257497018177522\\
-0.000731179409882543	0.00247847228012144\\
5.79522359345219e-06	-0.00139572450289416\\
0.00062181665261285	-0.000403757982965436\\
-0.000495775025161294	-0.000161348003981265\\
-0.00231748446264213	-0.000151005063639964\\
-0.00149480374846434	0.000893868571203882\\
0.00163874287320454	-0.00124800488753696\\
-0.00244085367730307	0.000517708909133052\\
0.000100966480468756	0.000496651815294458\\
-0.000432545855673538	-0.00225957456746029\\
0.0012620256471525	-0.000199254390839343\\
-0.000446904088009958	-0.00211576411045411\\
0.00134656422185309	-0.000867916152395898\\
2.87968298788854e-05	0.00056012853984666\\
-0.000486888352053683	0.000225327486674365\\
-0.00295960882094803	0.000335273272692005\\
-0.000156218080128667	-0.00130817014771845\\
-0.000358104913882329	0.00129510606535854\\
0.000682600319674265	-0.00287355884458962\\
-0.00104086563183436	-0.000878283162574878\\
-0.00151406485951178	-0.00123822354080683\\
-0.000579202037416238	0.00135811521888152\\
-0.0029477763726895	-0.00136654237048894\\
-0.000953540496547944	-0.00120722992487421\\
0.00075725430068907	-0.00166453381853215\\
-0.00120989259273152	-0.000301227757125266\\
0.00190742464226723	-0.00150856991072756\\
0.00124569884139625	0.000643336881742673\\
0.00327893327703421	-0.00234824506539133\\
0.00327753822781141	0.00106587176499273\\
-0.00141564438184183	-0.000739728368986059\\
-0.000127517512673592	-0.00265876342668592\\
-0.000739947541536168	-0.000834072152332777\\
0.0005298398262088	-0.00046306676385699\\
-0.00194518994070769	0.00173809278757053\\
-0.000304434759160088	0.000107538853802991\\
-0.00112118302936537	0.00213000373712835\\
-0.000704908113648983	-0.000602497311516847\\
-0.00190436369468827	0.000258686438194156\\
0.000909204380006301	-0.00232595207977226\\
-0.000648524292570229	-5.74517391400686e-05\\
-0.000215367642997677	0.00105390276230333\\
-0.000486019822163897	-0.00118241287545984\\
-0.000528726588324702	-0.00112335108373474\\
0.00185883571768741	7.68830027964018e-05\\
0.000673568325005647	-0.000339758416633584\\
-0.00059363310716698	3.97581574149708e-05\\
0.000190311424859146	-0.00322678210040439\\
-0.000768464987851658	-0.00169293415320837\\
-0.00145032381522547	-0.00258678073420948\\
-0.000957172337145096	-0.000100241441720605\\
-0.00160118573388068	0.000582755442927407\\
-0.000283637730548847	-0.00172769784954219\\
0.000973147047510281	-0.00119979540194493\\
-0.00129286512122384	0.000155349971256769\\
-5.31423923746388e-05	-0.000932610345178775\\
0.000402141708290671	-0.00114711201372741\\
0.000291815940416384	-0.000751907511535421\\
-0.00041177796175873	-5.22874101387405e-05\\
0.000582523817753255	-0.000789739370510079\\
-0.00152651906060619	-0.003206475946395\\
0.000355507409867784	-0.00177013388931235\\
-0.00139612947386603	0.00057420158197119\\
0.000832175784696076	0.00165967893668628\\
-0.00172413789666415	0.000998648730863083\\
0.00359673763859725	-0.00176049838534342\\
-0.00078573109052904	-0.000314347298955298\\
-0.002346943991828	-0.000618757058804098\\
-0.00214422439597861	-0.00261193252517278\\
-0.00103231399882198	-0.00203576860604815\\
0.000308803586991147	-0.00368005875313338\\
-0.00150334348988324	-0.000798109259451341\\
-0.00023947575978589	0.00081836175255634\\
-0.00209003371233507	-0.000396077265383044\\
-9.95165502519768e-05	0.000327150933554954\\
-0.00185866368069476	0.00135373533957917\\
-0.00138861115124556	0.000255379946390244\\
-0.000922253132705109	-0.00206179291120834\\
0.000973528740635388	-0.00139698907175134\\
-0.00115917481561922	-0.00170092539555067\\
-0.00284633432738879	-0.000465193131759412\\
0.000623978829812799	-0.00249038575914806\\
-0.00109824189400598	-0.00104266792739449\\
0.000399454832056279	-0.000529487077504109\\
-0.000335634576590138	0.000496835012928187\\
5.76828401079865e-05	-0.00115540341649534\\
0.00070201470161102	-0.00247553988565241\\
0.00061546672120727	0.00121363213531467\\
-0.00248731658553503	0.00120433773513295\\
-0.00172977030664612	-0.000637760192187198\\
-0.00125620742129584	-0.00149638554313047\\
0.000135708495665909	-0.000650717201523543\\
-0.00200863819441821	-0.00330154865672228\\
0.000149514917218596	-0.000192494026435508\\
-0.000524924582720132	-0.000687027117610484\\
-0.000563842109487567	-0.000257036862109761\\
0.000965911495464766	-0.00244902529273094\\
0.00104367240827408	-0.00108482786304598\\
-0.00032235442890105	-0.002479287258776\\
-0.000966464242194931	-0.000476734963976266\\
0.00313796477857586	0.000139870131419251\\
0.000555039585094619	-0.00104839161718062\\
-0.00243474303965385	-0.00209098280256903\\
0.00114986981400911	-0.00280745629331602\\
0.000253669258976075	0.000138917832526841\\
-0.000522873085211373	-0.000919458415449492\\
0.00143712879799907	-0.00157948375063932\\
-0.00123422410086071	-0.00108018066903037\\
-0.00041189309697387	0.00033079413308168\\
-0.00102579324733121	-0.000525738163402956\\
-0.000875435360109478	-0.00115857835613453\\
0.000130272502918416	-0.00184984642367958\\
-0.000395985726912684	-0.00345466750153434\\
-0.000806589058816698	-0.000321891710765909\\
-0.000881178101160174	-0.00171995945428938\\
-0.00135102974697432	-0.00109556813111089\\
0.00148650255622229	-0.000175293030648227\\
-0.000988729332908278	-0.000438489866119163\\
-0.00115391788284214	0.000752777470138133\\
0.000488155312098115	-0.00260885574695791\\
0.00170122595679167	-0.000947951790644552\\
0.00155435581502239	-0.00122664228072522\\
-5.26734320001054e-05	0.000357887950140912\\
-0.00116550991345399	-0.00121258289471293\\
-0.000413105326629193	-0.0014083449979716\\
-0.00182231052732895	-0.00104462666169858\\
-0.00178725004472113	0.000235830610262999\\
-0.000253454316846202	-0.00072929348335804\\
0.00148383863741763	8.21194782396617e-06\\
-0.000390752962660557	0.0010476099727148\\
-0.00206692949060994	-0.00139716189645034\\
0.000490261074526543	-0.00091951221799591\\
0.000674551878349305	-0.000864886197934123\\
-0.000814297917308693	-0.00210813910227903\\
-0.0010643212848791	-0.00258482002499472\\
0.000274504595690672	-0.000160573146948506\\
-0.00248005012088903	-0.00125212607967118\\
-0.00144570006378508	-0.00120873569836921\\
-0.000317302855274093	-0.0022882869541716\\
0.000401912032323537	-0.00139449931683022\\
0.000727491860308405	0.000278419160908872\\
-0.000523825603485406	-0.000916946788033224\\
-0.00126981072400589	-0.00290745161720096\\
-0.000317937276975044	-0.00159312930948041\\
-0.00145180839534653	-0.00222486371664887\\
-0.00090377769928196	0.000126906099993551\\
-0.00107878284434371	-0.00232484174074976\\
-0.000330928392658691	0.000511854040142756\\
-0.00159228650302978	-0.000745402306523202\\
-0.00171438634466803	0.000895940084553182\\
-0.00240689049000586	0.000465070381189703\\
-0.00108720915094906	-0.00070197937691785\\
-0.00218890558480744	-0.000618080930124387\\
-0.00114620233560281	-0.00053441036367996\\
0.000189345038714706	-0.00109111808832885\\
-0.000373389787135636	-0.00101157678296881\\
-8.86757264169091e-05	-0.000994357626502795\\
0.00163368704387601	-0.000446474712382239\\
-8.72718752322754e-05	0.000530185786647097\\
0.000346678198864581	-0.000659268236878452\\
-0.000346682655507635	-0.00272077336400267\\
-0.00199563708763861	0.000464860891609353\\
-0.00175043171276812	-0.00104729898087585\\
0.00048726499347751	-0.000241379726128699\\
-6.70995592102486e-05	-0.000584246381485576\\
0.000139552083876282	-0.000125290865001126\\
0.00254396556070269	-0.000734711884484263\\
-7.15043896963863e-05	-0.00332515189146521\\
-0.000302167845596557	-0.000738099752172872\\
-0.00139365517206436	-8.49620463965195e-05\\
-0.000231773705234417	-0.000710579170449588\\
-0.00155209855121186	-0.000292531041177213\\
0.000789081974046368	-0.000611931613678562\\
-0.00142989287711792	-0.00248798666028072\\
0.000224237845596775	-0.000615873394042454\\
0.000516484427640407	0.00112168063900464\\
0.00136173407931928	-0.000560493778843485\\
-0.00042274631842254	-0.00201463751823927\\
-0.000780571903799654	0.00142345982722469\\
-0.00208951871260332	0.00112306996455103\\
-0.000988514525207762	-0.000196523613643196\\
-0.000184337592763484	0.00263986571317343\\
-0.000397640682058054	-0.000799367135207563\\
0.000101040103235306	-0.000905919238211261\\
0.000651412308531718	-0.00184785962363132\\
-0.00098605512447314	0.000369130041572463\\
-0.000222420647670418	0.00151625207323458\\
-0.00145630604529501	0.00085661459241182\\
4.35157927896057e-05	0.000714818799784078\\
0.00106540655265341	-0.000165883363302477\\
0.000575544972488018	0.00160225342454701\\
0.00149349940010701	-0.000813669549842855\\
0.00152097681026397	-0.000537382655319885\\
-3.69811844187495e-05	-0.000501126030058252\\
-0.00133112670487456	-0.000398691420838482\\
0.00145688281168432	-0.000732203448925439\\
-0.00015177139924738	-0.00128777394776725\\
0.00102489887751922	-0.000982274506113656\\
-0.00128162129457188	0.000283690248230162\\
-0.00353443300546097	-0.000467435783570114\\
-3.30848484910717e-05	9.81812493328071e-06\\
0.000418224386676158	0.000204284557398848\\
-0.00164445051166773	0.000368590949068937\\
0.000923671644233792	-0.000643556766922293\\
0.000699284066184802	-0.000232192228725392\\
-0.00169174358234514	-0.000635230134643505\\
-0.0004176111766796	0.00026211634618889\\
-0.000452318511356964	2.01004036821661e-05\\
0.000572938132721745	-0.00182514866143646\\
2.6582047551571e-05	0.000550164741335957\\
-0.00135607206900978	0.00127834072438926\\
5.18865006391422e-05	-0.00146602247544214\\
-0.0014444765500663	-0.00109665065478071\\
0.000403824015592136	0.000458567628981665\\
-0.000129296841500093	-0.000126897692097172\\
-0.00151173764109735	-0.000283151951786964\\
-0.00064015689425645	0.000627892892203885\\
-0.00186334283491263	-0.000746198165192391\\
-0.000733622484428764	-0.00249298603119419\\
0.000498377899900149	-0.000621312013333597\\
0.000791796594189265	-9.97804754909737e-05\\
0.00057583216164403	0.000904483753653151\\
-0.00119644228349536	-0.000657058371656749\\
0.000928904570368871	-0.000110653480254186\\
-0.00154006753654201	0.000653015926248779\\
4.77327959753637e-05	-0.0010622046899218\\
-0.000614800718286901	0.000805416968989503\\
-0.000500113890611331	-0.00150477267383442\\
-6.93580050477038e-05	0.000794189490850528\\
-0.000137824082596438	0.000464402800358865\\
-0.000524122446210029	0.000856877245826393\\
0.000417257975723118	0.000324056349024993\\
1.70727183732566e-05	-0.00164147336042042\\
7.63297184995793e-05	0.00126823649422558\\
-0.00158462196715448	2.05039527425566e-05\\
0.000216876875311911	-0.000644786853548407\\
0.0003434962444544	-0.00489251658485479\\
0.000210332544821057	-0.00831540502091643\\
0.00313941871023005	-0.00358855126209034\\
0.0023442403299363	-0.00480704299148238\\
0.000627422858066495	-0.00218686610728858\\
0.000984603523527028	-0.00404569744181238\\
0.00480588278508876	-0.00588000721150883\\
0.00200205988931046	-0.00245030631128862\\
0.00156186976498063	-0.00805455076245498\\
0.00271349568750523	-0.00395813040293036\\
0.0012450474897463	-0.0034010817564869\\
0.000695671450365865	-0.00415603765869665\\
0.00386872454025422	-0.012309148516005\\
0.00234614015974444	-0.0046520001528183\\
0.00163477120320721	-0.00509385678709351\\
0.00242806157151421	-0.00686972343250458\\
-0.000963345727324594	-0.00653506472354626\\
0.00146014636941061	-0.00298116955605976\\
0.00120866547775123	-0.00563026831158298\\
0.002494271270713	-0.00379445612212548\\
0.000791977703226365	-0.00367720195854004\\
0.00167578445612904	-0.00527630618912411\\
0.000452933261108512	-0.00380841816846389\\
0.00308911711791993	-0.010248420219533\\
0.00175950584892703	-0.00395067896150048\\
0.00226528079959465	-0.00439420528560652\\
0.00157467736721273	-0.00472811214171465\\
0.0036428063708982	-0.0049129008070794\\
0.0012425883003182	-0.00381777192923782\\
0.00199885859904825	-0.00237938546092176\\
-0.000963744337465045	-0.00526686967952639\\
0.00285683315657437	-0.00289630293524801\\
0.00385555838129292	-0.00489359447832838\\
0.00262649045017582	-0.00360564915343731\\
0.000795279522719738	-0.00618130474706979\\
0.0013549280980989	-0.00627229904124227\\
0.00144740811254351	-0.00479786543358229\\
0.000613058339805406	-0.00372280273561865\\
0.000769838732900041	-0.00357112351238054\\
0.000738834681083489	-0.00362466412765738\\
-0.000535815252213467	-0.00540383468067862\\
0.000890586060968701	-0.00483271463569768\\
0.000761712801011782	-0.00485849505967839\\
0.00133547012797663	-0.0051738529490839\\
-0.00157040880763759	-0.00486182758143272\\
0.00606604443269987	-0.00162325238659533\\
0.00384899715798781	-0.0069855266304768\\
0.00184176126910529	-0.00310211986709641\\
0.002042969663826	-0.00824544300241947\\
0.0032574582823095	-0.00576227072852786\\
1.08558128353309e-05	-0.00557072589796936\\
0.000690267161999714	-0.00469770000737024\\
0.00239238133796604	-0.00185476582164701\\
0.00142059796128535	-0.00327330302646422\\
0.000347326501696443	-0.00383536908538251\\
0.000623732300336854	-0.00389539942244976\\
0.000808440971084678	-0.00365617395318352\\
0.00058885208428805	-0.00233294013476248\\
0.00270216879661689	-0.00362416432062762\\
0.00121111644237004	-0.00272190068203293\\
0.00183933034922035	-0.00293285863876447\\
0.00123166250774176	-0.0053690621528355\\
0.00140219263110097	-0.00455050452129546\\
0.000682010136923594	-0.00403527495894695\\
0.000861460783355028	-0.00584546026434962\\
0.0014299383481422	-0.00473892025819178\\
0.00246319784130833	-0.00393026711889211\\
0.000709015841707128	-0.00509556095031583\\
0.000655662422680336	-0.00324618103918528\\
0.00400290649547586	-0.00603608795472854\\
0.00754983417917288	-0.00417183659129416\\
0.00239567284632614	-0.0022697048320437\\
-0.000197926555010497	-0.00402320790734589\\
0.00126549620956595	-0.00224975241971026\\
0.0019412509394563	-0.00373336380019618\\
0.0010198466590019	-0.00207156187788726\\
0.00154142587706829	-0.00665090060085638\\
0.000108071961111733	-0.0029654690119314\\
0.00105408739195667	-0.00629787556590466\\
0.000304390181863567	-0.00469070508439873\\
0.00230025958964575	-0.00266232532335109\\
0.00164703439669722	-0.00312224906151948\\
-0.00110970301150459	-0.00281246477515773\\
0.000365243911709001	-0.00399439272766089\\
0.00203845714651152	-0.00112143732259051\\
0.00113240951852944	-0.00472747392103523\\
-0.000521427713824352	-0.00580143381474496\\
0.000857764374369907	-0.00293299151246007\\
0.00374342493901025	-0.00488080055909634\\
0.000408185251831839	-0.00398373616470504\\
0.00107038379121249	-0.00331069617788859\\
0.00414200259369935	-0.010986739465062\\
0.000571931026204453	-0.00269357672184278\\
0.00240106441405885	-0.00364759119160452\\
0.00109717409646848	-0.00294016412220444\\
0.00149040723779592	-0.00528906158620068\\
0.000486906831497436	-0.00384222543568224\\
0.00104659347781322	-0.00614068842311188\\
0.000374657904199438	-0.00260749800252835\\
1.0128906687612e-05	-0.00298587504832115\\
0.00102359054564261	-0.00388569822873874\\
0.00110344567996634	-0.0044238825351659\\
0.00118899448473542	-0.00232148670805765\\
0.00236689158455761	-0.00303755774109238\\
0.00111438811768849	-0.00393547578006137\\
-0.00181594848233502	-0.00594418625291349\\
0.00279946359939132	-0.00436007385181902\\
0.00180208779745783	-0.00287020990566478\\
0.00250427474496817	-0.00321862453254385\\
9.59764429921961e-05	-0.00383804539899701\\
0.000418987235466517	-0.0046414038337359\\
0.0019850589166488	-0.00260045787216145\\
0.00142728075493892	-0.00203764317980282\\
0.000268052513689554	-0.00331291196283301\\
-0.000236032345153347	-0.00326183405362235\\
0.00285531181737753	-0.00477639087036619\\
0.000751766700155088	-0.00313664865315921\\
0.000861906280814395	-0.00226192828730976\\
0.000889982649841414	-0.00304388750596685\\
0.00134496040815435	-0.00222303635301757\\
0.0056128804969795	-0.00320472041735553\\
0.000104131920878103	-0.00334463789434447\\
0.00151495315142469	-0.00530567502828294\\
0.00145862551209675	-0.00381560594713282\\
0.00152435584286081	-0.0034556481110628\\
0.000552355930512505	-0.00208011460224355\\
0.000683317606505085	-0.0024852481859805\\
0.00103830493947399	-0.00428928666509609\\
0.00088392308695262	-0.0025892317309606\\
0.000822127800205408	-0.00387958211489514\\
0.00401660238668811	-0.00350250483287073\\
0.00142342168915732	-0.00500431102704457\\
-0.000454861513219385	-0.00500129773786862\\
0.00222479715303336	-0.00188833451595261\\
0.00195982813995954	-0.00258620441986879\\
0.00115416162757498	-0.00398942105764655\\
0.00116792345676586	-0.00381323102853237\\
0.00173765658282576	-0.00469209873185217\\
0.00089520605666138	-0.00401498102666609\\
0.00340059133899118	-0.00508818598646132\\
0.00277813671651828	-0.00194856357666739\\
0.00330349759900272	-0.00404367336540212\\
0.00102139844690896	-0.0038942555978938\\
-0.000670719110537732	-0.00642082036349501\\
-0.00101692650945751	-0.00420298117082374\\
0.000481397722840171	-0.00108972905255378\\
0.000864758504260266	-0.00241580861300039\\
0.000476406434103183	-0.00462508528103744\\
0.00135533887417338	-0.00260260210577412\\
0.000964112583517363	-0.00312722181601721\\
0.00149552414915277	-0.00201603630183644\\
0.000637553353790565	-0.00521967441348226\\
0.00146627893959561	-0.00460440604938994\\
0.00174620565715955	-0.00291962579772043\\
0.00181993327345609	-0.003425969902072\\
0.00104940859255365	-0.00326416456935741\\
0.00116643468892974	-0.00271414115633317\\
0.00118893420799182	-0.00394610087180736\\
-8.18093831433941e-05	-0.00397282399915588\\
0.000507968595464092	-0.00310701030676097\\
0.00135035976306241	-0.00335918519879441\\
0.000264245796941509	-0.00269901507100601\\
0.000943702022343729	-0.0037277765237087\\
-0.000596278664264815	-0.00500612286564506\\
-0.000611368309080262	-0.00430243697519561\\
-0.000176247463766543	-0.00362468436858654\\
0.00102898025723519	-0.00375514026837975\\
0.00107573606594968	-0.00344035222770311\\
0.00108028179063879	-0.00435525750238996\\
0.000114633830200717	-0.00387242175806168\\
0.000550546331080426	-0.00302055583298944\\
-0.000478942787754733	-0.00461498804781346\\
0.000622669829244415	-0.00371124940578138\\
-0.000979601428124255	-0.00374359121621315\\
0.000475863315458014	-0.0039182185008142\\
0.00129633564202436	-0.00330161515529848\\
0.000226044643667933	-0.00458464406450521\\
0.00125481628428048	-0.00280606293878582\\
-0.000290936861915725	-0.0034810039846378\\
0.000663806665102129	-0.00380586375358138\\
0.000216412649120201	-0.0032102354245036\\
-0.000519279942775341	-0.00398917891420303\\
0.000890350292621633	-0.00302030785856511\\
0.000497664574641732	-0.00389780477287283\\
-0.00013711577527431	-0.0036819030751456\\
0.000590446359254315	-0.00387873267803918\\
-0.000429149500725146	-0.00319979460402653\\
0.000819850967317848	-0.0029860066987113\\
0.00139627824167832	-0.00312935566343175\\
0.00019409979224605	-0.00385816445645393\\
0.00145071306882016	-0.00309829457724842\\
0.000786912446905319	-0.00286149687915116\\
0.00142060217669027	-0.00498464527555487\\
0.00046033569867987	-0.00324062607173925\\
0.000203177102868324	-0.00366539150036416\\
0.000711113234309835	-0.00391896145955517\\
0.000580695756163152	-0.00349688458336073\\
0.00132471657525812	-0.00281979159301859\\
0.000852514948885386	-0.00372950781660664\\
0.00116390629635887	-0.00420632867234594\\
0.000702190315472251	-0.00344223870116434\\
0.000533891696498756	-0.00386233398832947\\
0.00139834417608853	-0.00458459249267285\\
0.00032240467001543	-0.00465869974363886\\
0.00100953585363328	-0.00477753883756016\\
-0.000601974171626551	-0.00390902625516687\\
0.00065546575225639	-0.00274261501925799\\
-0.00102493043983998	-0.00315516178493991\\
0.000844798197359609	-0.00402181105938193\\
0.000455817284592541	-0.00335929554864056\\
0.000363635842372645	-0.00419163120713617\\
0.00115970005087718	-0.00357644926582368\\
-5.06920488092533e-05	-0.00270799171040137\\
0.000178390375250359	-0.00300172215862204\\
0.000906651101573175	-0.00429617377863245\\
0.00106694681488761	-0.00361593810637983\\
0.000477376015442843	-0.00400684832482034\\
0.000160856587882563	-0.0036184114477984\\
0.000140664701554272	-0.00320801119280389\\
0.000577691426823179	-0.00365086472464049\\
0.000956436549873985	-0.0021656968439745\\
9.46780168611383e-05	-0.00317968235671984\\
-0.000253815474007268	-0.00321435301375983\\
-0.000230894995077335	-0.00357526890727189\\
0.000669874740264476	-0.0042447344436396\\
-3.05593179099617e-05	-0.00404905954806356\\
0.000422288019823469	-0.0043243805523292\\
0.00105932622867044	-0.0026053285658072\\
0.000256762820804113	-0.00288200903147984\\
0.000892047995190381	-0.00358359723514878\\
0.000872658988321007	-0.00393908810546217\\
0.000805144397030944	-0.00384305548576003\\
0.0013140644296108	-0.00376489930269219\\
-0.000190910845464742	-0.00304662238884523\\
6.6777360121506e-05	-0.00330489103488252\\
};
\addlegendentry{$\hat\lambda_k^{\rm FC}-\hat\lambda_k^{\rm NR}$};

\addplot [color=mycolor1,line width=0.5pt,mark size=0.3pt,only marks,mark=*,mark options={solid}]
  table[row sep=crcr]{%
0.000159227270430051	0.000110897727056525\\
-5.23633881961416e-05	-0.000178660736167346\\
0.00020714683890688	0.000240756004344256\\
0.000289269298292538	0.000327039727768375\\
-5.52831189999381e-05	-2.23759817399305e-05\\
-4.62648100310048e-05	2.52820465374004e-05\\
6.64901939728679e-05	-3.15163400284035e-05\\
0.000234658000611176	0.000317814487645895\\
0.000105087750622346	0.000228120246959618\\
0.000329696825939862	0.000239435857736225\\
-0.000144023670806348	-0.000348815927606161\\
0.000361944814819992	0.000117255330730481\\
0.000103801190412867	0.000143812312947356\\
-0.000129221693207171	-0.000346672216710253\\
-3.71138473198585e-06	6.48264737681536e-05\\
-0.000127488045734481	-0.000339886024424363\\
-0.000185952454316407	-0.000174224808116241\\
-0.000200847799639803	-0.000291012741803431\\
6.30244716646189e-05	0.000189530779466374\\
0.000183358104383302	-4.37187728374866e-06\\
0.000125829724662907	8.1592466325775e-05\\
0.000181157149526712	0.000137640235778003\\
-0.000272879592017716	-0.000320003928639512\\
1.45405824945044e-05	-0.000154581344541382\\
0.000293459104860005	0.000343563368670585\\
-4.15489384195666e-05	-0.000285451094503619\\
0.000213607814956163	0.000332021078216727\\
0.000292961952514048	0.000412381717337151\\
7.71835398474252e-05	4.24943712973302e-06\\
2.16767442040577e-05	0.000146700729598326\\
0.000235360747929292	-0.000101814127558164\\
0.000141367565099415	0.000285028384885422\\
-3.00242942685713e-05	-0.000100836795996484\\
9.34018358229594e-05	0.000255900438978607\\
5.37533393973888e-05	-4.7389038884349e-05\\
0.000173510170608182	4.41344927630816e-05\\
6.64952796327611e-05	-3.28714547694897e-05\\
-0.00136866685464909	-0.00067744805356651\\
6.52973511172661e-05	-1.46610506364109e-05\\
-0.00198247316692957	-0.00120992195678449\\
4.01203672062422e-05	0.000194970039159248\\
0.00010225442289169	0.000248840289045926\\
-8.04538239869146e-05	-0.000236712161672425\\
-2.98233885551724e-05	-0.000236922620346025\\
-0.000254654597519277	-0.000492579016554862\\
7.20778759522034e-05	-5.47871233669284e-05\\
-0.00022095579971193	-0.000192724030868119\\
0.000148693397665767	4.71798924410738e-05\\
0.000128541222103706	-4.01834660568312e-06\\
0.000269901470844047	0.000383152991521696\\
-0.000110201446091196	-0.000109020396131587\\
-1.55598848579075e-05	-0.00021588834752162\\
-0.000174532361580049	-0.000410831776212373\\
4.91961125916873e-05	-0.000172312077296954\\
-2.0043215751997e-05	-0.000183279076161114\\
-8.14433792619695e-05	-0.000220001138348636\\
0.00017217486663057	6.68703213884125e-05\\
8.65613156371126e-05	0.000101568767497451\\
0.000180329251968203	0.000314416943631102\\
1.10623391478271e-05	-0.00019310768703984\\
0.000101550465789302	6.68186338468324e-05\\
-0.000172598831284176	-0.00035374086393003\\
-0.000166439772982585	-0.000412668786009762\\
-0.000103550753184578	-0.000298792601926667\\
9.84517908086957e-05	2.36375369970787e-05\\
6.60969169885561e-05	0.000236578050745617\\
0.000152636616402191	0.000310794164048556\\
-0.000127699517971536	-0.000342818510156606\\
8.18330555922842e-05	7.23952912047299e-05\\
-0.000168733275099697	-0.000234305117204014\\
-1.40226235920693e-05	9.16399800963141e-05\\
-0.000222030270069951	-3.04484502005042e-05\\
0.00026096011300325	0.000166712476645126\\
0.000328149446403359	0.000229489289077733\\
0.000124799466654224	0.000243265525901926\\
-0.000318947786684731	-0.000300900664176762\\
0.000100130378235974	0.000174045135795664\\
-0.000134987757604677	-0.000378564679954785\\
0.000135258735301846	0.000188104920073151\\
0.0002405689497742	0.000375986581410581\\
3.38554383105816e-05	0.000117661451280338\\
0.000105671748787728	1.39146612818664e-05\\
0.000533058921636353	0.00061691141245368\\
0.000449057629268168	0.000430999733098236\\
9.71592848877378e-05	-2.3830635724309e-05\\
0.000356989926629581	0.000576538934521809\\
0.000361916696753894	0.000503713451279975\\
-0.00069056158917391	-0.000497698227943433\\
-0.000298870871514367	-0.000455989104843013\\
-0.00031298460732998	-0.00048768035317992\\
-0.000583400061248796	-0.00031370272325959\\
-0.000130465748977571	-0.000313698832475673\\
-0.000407307438731408	-0.000517843304659316\\
7.51936888221394e-05	-4.5018240270478e-05\\
0.000399903214962194	0.000553194607362917\\
1.74111367172713e-05	-3.01504201982716e-05\\
0.00029014324901766	0.000389077035603647\\
0.000238616986251827	0.000423857998479438\\
5.03805835947446e-05	-5.98999829835023e-05\\
-3.59978140700434e-05	5.7959566142074e-05\\
-0.000586062474404514	-0.000457106328048518\\
0.000144751600132054	6.17257518609193e-05\\
0.000587891486400594	0.000499284609096096\\
-0.00047994856996425	-0.00016979261027128\\
-0.000190645103391063	-0.000418829982204993\\
0.0002187855923097	0.000379502643142349\\
-0.000181181543077003	-0.000496110598676269\\
-3.52995840522397e-05	6.82803439315816e-05\\
-0.000282980494809237	-0.000431947269069033\\
0.000266580292461072	0.000242247536754947\\
-0.000253262040395441	-0.000477639909331806\\
-1.29805339277311e-05	4.00815036691871e-05\\
0.000190411137911184	0.000383680142453713\\
-0.000225121244515236	-2.43085190256842e-05\\
-0.000160317628509432	-0.000295667280689083\\
9.04690544558662e-05	0.000289597439157241\\
-0.000145535887178028	-0.000195494974847943\\
-0.000564223573451983	-0.000175503870998517\\
-0.000241410917602991	-0.000244233796207416\\
-0.00039934864394553	-0.000616696313317178\\
-0.000157527747546737	-0.000388710669428249\\
0.000295703216121268	0.000554621009209777\\
-0.000228634868964406	-0.000193378787687992\\
-0.000440348271901314	-0.000562489575278269\\
0.000349755100103266	0.000226177071092515\\
4.67019405832048e-05	5.69360040856282e-05\\
-0.000112180107358029	-0.000221495707379171\\
-0.000120491837499515	-0.000331913312891396\\
1.18502901855777e-05	0.000152113905757201\\
4.94857132622428e-05	-9.93140021396943e-05\\
-0.000161509070146337	-4.42976500081294e-05\\
-0.000255072051668748	-0.000384383472295413\\
0.000291428307125585	0.000220563112585559\\
-0.000655797282711035	-0.00036382515413047\\
-8.22918790177596e-05	-0.000195362519824327\\
-0.000407506258511603	-0.000162379983200678\\
0.000486729006190956	0.000292065403966646\\
0.000138632736486954	0.000356262870174096\\
0.000234974501122309	0.000397328138878716\\
2.93985435035893e-05	-8.65596879706665e-06\\
-0.000484730182996884	-0.000401496000289825\\
0.000172734207563252	0.00013803602627438\\
0.000357220708067985	8.3326013997187e-05\\
-0.000262258517931713	-0.000479776024454148\\
-0.000281910963007448	-0.000445849605961612\\
0.000232291817184205	0.000412767097230038\\
0.000327469586682838	0.000410612094527307\\
0.000350713401722658	0.000457848071231171\\
-0.000229046346184703	-0.000308066194716572\\
-0.000183843374259141	1.41557382815627e-05\\
-0.000277182285582711	-0.00034281061812047\\
0.000282054553640165	0.00051253534333684\\
-8.77146927074079e-05	-0.000284752858361603\\
8.55154312802142e-05	-0.000117740736793381\\
-0.000210825807648973	-0.000398102364308928\\
0.000300842695235559	0.000442157613843142\\
-0.000355131918233553	-0.000512174564689882\\
0.000342840884634654	0.000269639954217915\\
-0.000345676386611871	-0.000281384054839018\\
-0.000372576639268374	-0.000481121214797486\\
0.00020135877032601	0.000360492450409255\\
0.000301551885872442	0.000341180489159099\\
-0.000460568549605966	-0.000628223313755338\\
0.000337304078794176	-0.00013105424753479\\
-0.000350930676592753	-0.000381196549975593\\
-0.00025747863797676	-0.000327737154112162\\
0.000289233925997223	-7.15494289371676e-07\\
3.3053160187535e-05	0.000184945726242614\\
0.000341239972399876	0.000359827914701016\\
0.000462060323091151	8.28622053947736e-05\\
-7.81753443845901e-05	-0.000163525176619217\\
0.000380617708216846	0.000433887710302949\\
0.000252687937205565	-6.98131771015298e-05\\
8.16065991848802e-05	3.51838886141209e-05\\
6.75481210841156e-05	0.000324725084715594\\
0.000542115267705867	0.000607709325928019\\
-0.000200111067027109	-0.00033131550236587\\
-0.000100105343726398	-0.00021945977671245\\
0.00044836187930386	0.000449503545662644\\
0.000223139796005967	0.000365422650592251\\
-0.000193418051608774	-0.00027803109695701\\
-0.000537109309725281	-0.000610731270545006\\
0.000575818918296278	0.000211329668647897\\
0.000544742084613858	0.000349858369724787\\
0.000243414074979853	0.00038364996094753\\
-0.00035908267692264	-0.000448749398414217\\
-0.000299941242328572	-0.000390704157348765\\
0.000609775257018441	0.00028872745934394\\
0.000258054574448607	0.000481790096756418\\
-2.17558406134799e-06	0.000122420088219943\\
0.000193741879517262	0.000397080662582594\\
0.000301679274130606	0.000318061682571313\\
0.000262746064695563	0.00037612346296112\\
-0.000519233392463292	-0.000283335722915945\\
-0.000115827492223275	1.95270405585202e-05\\
-0.000339286012806639	-0.000400736886307262\\
-0.000530516546081827	-0.000436215824328956\\
-0.000624424300852411	-9.81063659304393e-05\\
8.76070820083896e-05	-0.000153869143918239\\
-6.54185100117388e-05	-0.000192721390594786\\
-0.000246451707525353	-0.000391295906744915\\
0.000181611296117268	0.000146776444459151\\
-0.000376483122188631	-0.000582280247613198\\
0.000420516777097646	0.000391296104955918\\
0.000390062904013888	0.000586942363498322\\
-0.000309884061014287	-8.79790540255776e-05\\
9.22525137916352e-05	-6.70460305702836e-05\\
-0.00037592903023409	-0.000488293899826076\\
0.000434562506800518	0.000285227066868066\\
-0.000383255693900963	-0.000405631849877963\\
0.000259318465662517	0.000269336407813903\\
0.000401814993139737	0.00031382060595897\\
3.63597523076464e-05	-0.000177536911553311\\
-0.00033741778067764	-0.000362029852914336\\
-0.000429227719862979	-0.000345460985961887\\
-0.000113578054126151	-2.99500950902143e-05\\
5.03799791218285e-06	0.00020472597786636\\
0.000153064305813189	9.66960176156384e-05\\
0.000397102394352089	0.000386903593229126\\
0.000288399129587447	0.000464260124362514\\
0.000481997748522645	0.000236085436199351\\
-0.000121003270290743	-0.000305297376357094\\
-0.0004292133338204	-0.000508491578796955\\
0.000490663785470247	0.00045964140304644\\
-0.00014867354714454	-7.60213321715497e-05\\
-0.000235626269056155	-0.000319252603823372\\
-0.000392864387109171	-0.00023478590660897\\
-0.00043111565171472	-9.79009989996449e-05\\
5.59634976795564e-05	-0.000127882752112951\\
-0.000112234391036026	-0.000243736276379636\\
0.000294950010950146	2.80540351138558e-05\\
0.000380686190350588	0.000385806311994363\\
0.000602270699452845	0.000414496655051666\\
5.89827651040764e-05	-5.55323928070894e-05\\
0.000308067239512155	0.000133739087413209\\
0.000199471023183406	-4.07302812615029e-05\\
-0.000313342969588959	-0.000121542333888947\\
0.000506365715770229	8.54296029859647e-05\\
0.000558458471399348	1.08043306021877e-05\\
-3.68732058593224e-05	-1.18224911684894e-05\\
-2.80887811907604e-05	1.85219954158544e-05\\
3.68323404931203e-05	-2.8989505853616e-05\\
0.000594444150465279	1.67730852784764e-05\\
0.000524825396325923	0.000118373644127923\\
0.000452621249412033	-0.000178715864278978\\
-0.000672777972614114	-0.000258784253755584\\
7.79215830615243e-05	-3.9886112361831e-05\\
0.000300860225427968	0.000113693153361405\\
-0.000594419640536969	-0.000193648507213151\\
0.000277328931668208	-2.37558414644123e-05\\
-0.000534357506637662	-0.000286401367620259\\
-0.000292699549346409	-0.000108068326826638\\
-0.00042074325643604	-6.94082439174348e-05\\
0.000460350455645298	0.000123875133341667\\
7.28475753337676e-05	-0.000375333894640173\\
0.000336140432050769	-7.12762329178052e-05\\
0.000260796922683326	-5.79006088212708e-05\\
-0.000730606944538081	0.000118498010611257\\
-0.00027488689304711	-0.000170746152607038\\
0.000672169884643026	-7.04399621056506e-05\\
-0.000418040020308652	-0.000396598397301329\\
0.000693180369490065	6.04758960756069e-05\\
0.000675263327091002	0.000156243651894039\\
0.000220856015063831	-8.18856987980787e-05\\
-1.05968458363748e-05	-4.1679581228582e-06\\
-0.000104490608229924	-0.000509477274580172\\
0.000499608674186192	0.00010806278649711\\
-0.00024422834300708	-5.21289246293577e-05\\
0.0005501501919003	0.000120667427214949\\
0.000114286348120274	-0.000112965563684231\\
4.07841280036791e-05	7.71607255984907e-05\\
3.11557716230482e-05	-3.88801968571606e-05\\
-0.00391478725217453	-0.000155704155896164\\
3.66090913797024e-05	-6.35819059531251e-05\\
0.000621226805190389	-0.000352784276964169\\
0.000363703424280715	0.000170634309513806\\
0.000622811825056857	4.13757564481365e-05\\
-0.000482550399615533	-9.77809680375863e-05\\
-0.000385456778104754	-0.000262317194285711\\
-0.000722283641675148	-0.000221702642239752\\
-0.000336223061520258	-7.1220204291178e-05\\
-0.000391597615017503	0.000305019377422333\\
0.000149976866103074	-0.000210063677366978\\
8.78741380443415e-05	-0.000128976255862723\\
0.000665940553066235	0.000167660014183779\\
-0.000173006411131382	-3.01394349353501e-05\\
-0.000500150397227728	-0.00012787327853947\\
-0.000681358677237398	-0.000265108631051669\\
-0.000435782902785675	-0.000170254384464386\\
-0.000405284049627141	-7.05040599831008e-05\\
-0.000451484096101851	-0.000121632807156047\\
0.000179664510262967	-6.04335582417015e-05\\
0.000369976581808373	-0.000109125114505115\\
0.000687240681909174	0.000107670880145294\\
-0.000369592085629478	-0.000171306100443358\\
0.000180339071734537	-0.0001032412124784\\
-0.000683843445099086	-8.05478270318183e-05\\
-0.000724612289788595	-0.000254351763479876\\
-0.00057776823464728	-7.01098543913758e-05\\
-3.8009103219494e-05	-0.000204733000541912\\
0.000501512768424917	0.00019683886468691\\
0.000546303421598893	0.000115307025830402\\
-0.00053184166035436	-0.000316842891633806\\
0.000102572301857506	-0.000195638072483018\\
-0.000399545522272504	-0.000146932689871537\\
0.000101242907319943	2.4696250660039e-05\\
-6.69324184947584e-05	-2.5413977497557e-05\\
0.000335498957998226	-0.000282867146355947\\
0.000408291319290655	-0.00018351229211877\\
0.00055274279717743	5.04223054864639e-05\\
-0.00043372659722074	0.000298912967579223\\
0.000473575135412574	7.28913264655962e-05\\
-0.000253735324051263	-0.000274919037710042\\
0.000318598320911079	3.80855095303279e-05\\
0.000606027452757729	0.000124237424379503\\
-1.4419550735667e-05	0.000103449895408003\\
5.10434132774407e-05	-4.42649407721429e-05\\
0.000786503603523059	6.60157968952468e-05\\
0.000607521825765289	1.78202059635257e-05\\
-0.000171441169166897	-0.000293767161172687\\
0.000763995951361451	0.00021024126723912\\
0.000648368697534707	0.000133036720152857\\
-0.000641398096330903	9.75189842145063e-06\\
-0.000655949665166133	-6.17417991850555e-05\\
-0.000629008440935053	-0.000131158825790179\\
-0.000430019869824605	0.000430889435959259\\
-0.000382551427648536	-0.000233207848425954\\
-0.000773785429435847	-3.62571718603988e-06\\
-1.23330386347931e-05	-4.75910598318752e-05\\
0.000817249732211422	0.000110246123554925\\
-8.04789035715459e-05	0.000102612639820032\\
0.000597146937488802	-0.00014972890763465\\
0.000581862708306957	0.00023952099652047\\
-5.71417327428492e-05	-9.63222535883546e-05\\
0.000164670865691718	-8.94053263817973e-05\\
-0.000625524259467269	0.000296717159377513\\
-5.28535275794439e-05	-0.000271656918198193\\
0.000600270182635754	-0.000172691731518126\\
-0.000169031786150242	0.000354912498369275\\
-0.000577467801958775	-3.38736209668511e-05\\
0.000511293166644222	0.000167983888535561\\
-0.000593872935617412	-0.000247781686134818\\
1.07710920875803e-05	-2.71775102378413e-06\\
-0.000539988621190091	-4.23744567208395e-05\\
0.000416157986901311	-7.46945833605128e-05\\
-0.00059288133616775	-0.000215475604683268\\
0.000305482193313722	-0.000103037863244504\\
0.000455115125051364	0.000200537167297732\\
-3.88774968911321e-05	0.000184530206486677\\
-0.000337957779846576	-9.25642369620228e-05\\
0.000417598566750499	0.000174684589252072\\
-0.000381502989132088	3.69845436276606e-06\\
-0.000149012200125753	0.000415757396683425\\
-0.00037959047966396	7.93831022916081e-05\\
-0.000705768482449187	-0.000148440455487897\\
-0.000488355820095876	-0.000237036324103324\\
0.000779093835083344	0.000131489687253294\\
-0.000322836030013818	-1.19201818959969e-05\\
-0.000844292162371474	2.20293905721647e-05\\
0.000372227670808911	-0.000174856075855878\\
-6.77619633346893e-05	-7.5710271829843e-05\\
-0.000552769772346196	-1.92460080545853e-05\\
-0.000493366411323137	-3.37241516334963e-05\\
5.73322936894272e-05	1.81864121187036e-05\\
-0.000265811095500723	0.000118268961474932\\
-0.000129542735445298	0.000178227778960593\\
-0.000571330160362038	-9.58441894027828e-06\\
0.00040180626399966	2.36014310222021e-05\\
-0.000425010901212275	0.000374406745498268\\
-0.000157451173965484	-0.000412936147366372\\
-0.000308048662320815	0.000222845559485041\\
0.000381259209785156	-0.000431550373129364\\
0.000446717158725463	0.000150226386256502\\
0.000700800370969645	-5.31507353556115e-05\\
2.01798757721861e-05	-1.79471870354053e-05\\
-0.000648545558405544	0.000394876836007363\\
0.000307424110213006	7.94340573273544e-06\\
0.00014367327327669	-0.000284888095985814\\
-0.000645763282811629	-0.000234583380257947\\
-0.000678428461062808	0.000108693845173979\\
0.000564829578225456	0.000256821281680919\\
0.000424657701133313	0.000374200201912034\\
0.000630008687940276	7.23519797383165e-05\\
-0.000604500662699792	0.000139577313589045\\
-7.28384373616109e-05	0.000188856966126805\\
-0.000477958775732645	0.000128802194620192\\
0.0007152723137267	0.000223572447514364\\
-0.00035297420265934	-6.34831672963188e-05\\
2.11891464605429e-05	-7.74504355252059e-05\\
-0.000523623965788644	-0.000215241154845058\\
0.000654261631853004	0.000149877364318263\\
-0.000769195355990959	-3.49300006683428e-05\\
0.000531998031755521	-8.7772294873778e-05\\
-0.000350030885829966	0.00013584698656377\\
-0.000700486071465889	1.49531924726887e-05\\
0.000654589988275944	-0.000483514919061845\\
0.000404642245529274	0.000350354853172918\\
-0.00089788531253987	-0.000104489884181547\\
-0.000270751066612007	-0.000342797755067847\\
-0.000525184163823411	0.000230708609507912\\
-0.000677638866964259	0.000179084054803269\\
0.000124111164813812	-0.000286952477782432\\
7.9393589196286e-05	3.88476980153207e-05\\
0.000585651906680695	-0.000238417507781197\\
7.49362915808405e-05	-0.000371424991908231\\
-0.000390212399247858	0.000137899003235464\\
0.000670062834936758	8.61196917258944e-05\\
-0.000227051521596522	-0.000387617677567231\\
6.17640797813124e-05	-7.29820074498733e-05\\
0.000612069494438927	0.000138561861480868\\
0.000827035538412346	-3.9143120957652e-05\\
-0.00057418055213887	7.72200524974398e-05\\
-0.000374303525074282	0.000145185042828011\\
0.000700054258132354	2.48740772157419e-06\\
0.000743113896964687	-0.000128535725962831\\
-0.000295054710610643	-0.000308685693941602\\
-0.000780101486036244	7.39122450039709e-05\\
0.00033782053668574	-0.000322930293124024\\
0.000510765627598886	-0.000496504007415854\\
0.000548129833505939	-1.90698290611913e-05\\
-0.000837674457775606	0.000227904783496768\\
-0.000405041369422321	-0.000371147206354783\\
0.000275330222356374	-0.000782640549660707\\
0.000722011698174541	0.000172426121077152\\
4.38133152034226e-05	6.91583499459192e-05\\
0.000522440540883906	1.77682757636077e-05\\
0.000434884321961704	-1.49641025319891e-05\\
0.000609316908823487	0.000128083858065953\\
-0.00037936529120941	0.000425776427092739\\
-6.4893270529609e-05	-5.77444509046732e-05\\
-0.000689794532821253	0.000176668906031852\\
-0.000572140905005014	0.000127235343784893\\
-2.0496887049859e-06	0.000564093254053377\\
-8.64748438385021e-05	-0.000133707124416071\\
-0.000376748260631388	0.000163682595791803\\
-0.000541998932769516	9.94361487507422e-05\\
0.000253736104985691	-4.52630106779761e-05\\
-0.000744378802993495	-8.7813090392741e-05\\
0.000558594472938267	-0.000166571270981075\\
0.000797241815618577	0.00011152507737755\\
6.25799588771514e-05	0.000280611034121137\\
-5.94556436013249e-05	-0.000134385884850596\\
-0.000614295592184178	-6.70891816627606e-05\\
0.000384197476178016	-0.000224024427277314\\
-0.000734503070903614	0.000258712203841771\\
0.000277951409461963	0.00026773783559042\\
0.000489435285208728	-0.000305978022649533\\
-3.84668166262259e-05	-0.00033322134242364\\
-0.000595348731433631	-8.85500355205515e-05\\
-0.000426142697394383	0.00041232893735943\\
-0.000115162702858385	3.61879110728491e-05\\
0.000159164338668916	8.56576539216558e-05\\
3.98345029335445e-05	-0.000166862194934225\\
0.000633243703081376	-9.8908884542892e-05\\
0.000820364463478995	1.70927509166585e-05\\
0.000341821396911968	-0.000234527889468206\\
-0.000421251729743943	2.58398860975007e-06\\
-0.000720122494461961	0.000119106182888906\\
0.000665473242955628	-0.000197293397353082\\
-0.00025428296586405	4.57156066591136e-05\\
-0.000305875791530852	-0.000249159095272455\\
-0.000324042593300433	0.000233309246332247\\
-5.57480494354223e-05	0.000425038111188103\\
-2.350496004766e-05	-7.89359202635342e-05\\
-0.000492035512285938	0.000197295059526148\\
0.000109021218207772	-0.000285697879925273\\
0.00079386059016251	-0.000253157774587232\\
0.000635561854499755	-0.000434033235963138\\
-6.56639534550862e-05	-5.36112884381712e-05\\
0.00011414629720008	4.61854980260412e-05\\
7.88537377633958e-05	-0.000159270583051541\\
-0.000321832609690986	0.000221086550866278\\
0.000491784863072553	-0.000532279382000844\\
0.000280529198191104	-0.000413492347903999\\
-4.73964927749648e-05	-4.63534717098923e-06\\
-2.83072314015698e-05	1.65865930743525e-05\\
1.06736169396271e-05	-2.37497720487756e-05\\
0.000346733402640353	-0.000511300661298675\\
0.000451368777685701	-0.000432073124134957\\
3.86155653675502e-05	-0.000387918680219812\\
-0.000559460553482438	0.000445036550938083\\
4.59458743069519e-05	-4.29809002682191e-05\\
0.000518179682932995	-0.000244824325286608\\
-0.000546111139454908	0.000393209917059822\\
0.000240917155958087	-0.000548877218680355\\
-0.00062075238235515	0.000248524279001128\\
-0.000276453121584197	0.000140596789101277\\
-0.000347463256758829	0.00032774686422532\\
0.000470539597078101	-0.000442220922479031\\
-0.000526567285529467	-0.000149733130581753\\
4.66898221969103e-05	-0.000354689990152979\\
0.000115404143702591	-0.000198597752646634\\
-0.00014831885803801	0.000711709595085708\\
-0.00047029038812596	0.000216456503697504\\
0.000261001590187604	-0.000542824622911775\\
-0.000887322087306686	0.000413984341366413\\
0.00046379475617897	-0.000592043262214403\\
0.000544697948592798	-0.000332581517826558\\
7.62344355518252e-05	-0.000664498592682472\\
-1.43008979147652e-05	-1.03462652401021e-06\\
-0.000407949194647372	-0.00019538199787128\\
0.000486021454570107	-0.000415447865614427\\
-0.00017207155385357	0.000290565705078016\\
0.000470680045030036	-0.000510803939640647\\
-8.31002471635145e-06	-0.000337694159018298\\
-9.01646937379041e-05	3.97476048157319e-05\\
5.90811051104367e-06	-3.71907423633022e-05\\
0.00259062463650572	-0.00328020039611787\\
-4.78492887481252e-05	-0.000126725051028842\\
0.000415810277166528	-0.000281403157439186\\
0.000426779347044715	-0.000302752800687367\\
0.000273350450607168	-0.000462162449208936\\
-0.000414051462435339	0.000478220077821501\\
-0.000560505482880558	0.000322882366531996\\
-0.000687353027148063	0.000394233268332433\\
-0.00016889430317768	0.000383865920442927\\
-7.47531074463126e-05	0.000655947159134973\\
-0.000271026724458778	-0.000217981459692984\\
-0.000137018546938705	-0.000116002424361827\\
0.000624971153808218	-0.000422193592559239\\
-0.000144160818575045	0.000139820553158643\\
-0.000449821151784491	0.000511514038940897\\
-0.000560548553375284	0.000344909586017739\\
-0.000347511944049472	0.000437694009757239\\
-0.00025429607935834	0.000397836316836653\\
-0.000409634134008741	0.000424796592037868\\
4.49305534111488e-05	-0.00017010581221566\\
1.839458859898e-05	-0.000698024823247767\\
0.0004310891931123	-0.000568831855406016\\
-0.000583031417100699	0.00052917703609956\\
5.31782778612211e-05	-0.000189061983463246\\
-0.000466516470474687	0.000733836872452764\\
-0.000602647093181474	0.000392657547893194\\
-0.000425799873259081	0.000531595497051063\\
-0.000430340579837818	0.000106346992772899\\
0.000525480223284802	-0.000487972316067342\\
0.000433200916596377	-0.000488017891469017\\
-0.00071533463650475	0.000328146822456299\\
-0.000196793122396954	-0.000101990532618279\\
-0.000415545682749041	0.000384529711655368\\
0.00018519594277322	-6.77326739109141e-05\\
-7.83282681346975e-05	-5.50627550754967e-06\\
-0.000252154278626904	-0.000171522815587632\\
-0.00011530360871248	-0.000314792737523772\\
0.00035399281842885	-0.000515549118041969\\
6.29037209254335e-05	0.000457208930457309\\
0.000380716928493285	-0.00046345386021418\\
-0.000424782919685285	-0.000156535235670496\\
0.000307045888357393	-0.000329990585453466\\
0.000519856402986463	-0.000393980520457138\\
0.000111102766375382	0.000135778945038245\\
2.13917218534476e-05	-7.9244387166888e-05\\
0.000522953209223687	-0.000213334193023496\\
0.000391827878775786	-0.000422446530721654\\
-0.000281315601844412	0.000151310670416294\\
0.000739710204236133	-0.000411523543728531\\
0.000538989662937084	-0.000309990330703558\\
-0.00043188789786619	0.000349588594972916\\
-0.000352037984280074	0.000268806410645084\\
-0.000479167435123884	0.000453023488937498\\
0.000109187428453339	0.000295962062393462\\
-0.000598899519232532	0.000119697918056216\\
-0.000408122648469345	0.000218587285258254\\
-3.8270239199889e-05	-2.76284947089422e-05\\
0.000533977683611297	-0.000379928594067991\\
-4.95808679321641e-05	0.000429632125302781\\
0.000154461573410813	-0.000509816071975644\\
0.000668550770889453	-0.000234692199852393\\
-9.71716359750019e-05	-8.51145054732161e-05\\
0.000142003405867897	-0.000492040062400223\\
-4.52597487630158e-05	0.000591560587763995\\
-0.000309651867485883	2.57675901966792e-05\\
0.000212822217209307	-0.00035065566628889\\
0.000386560541114633	0.00015379055961362\\
-0.000409093538706884	0.000591841091888812\\
0.0005364183338461	-0.000242858566122495\\
-0.00058269480383899	0.000184457142842653\\
5.4954862015677e-05	-8.61586680644955e-05\\
-0.000384079425071349	0.00040398464557545\\
0.000172651120493583	-0.000266901760254346\\
-0.000616760026980856	0.00028812067172268\\
3.97316762441591e-05	-0.000558579965929784\\
0.000607215428523489	-0.000317190763146957\\
0.00013141445994691	4.46165490550765e-05\\
-0.000321065994668857	0.000219536313947\\
0.000606645847875953	-0.000410090101248928\\
-0.000200255229298563	0.000442168889138506\\
0.000147868877123258	-7.96078215796747e-05\\
-5.89023754375972e-05	0.000306194022448025\\
-0.000578648506035506	0.000269225775956006\\
-0.000635761225108666	0.000203153845697912\\
0.000482224790703256	-0.000377871407067021\\
-0.000185523954687739	0.000316691094481181\\
-0.000420515680962907	0.000395429625674293\\
-6.29776418215044e-06	-0.000331100749666469\\
-6.59210103837182e-05	2.08742920817517e-05\\
-0.000269179359415617	0.00045553862198533\\
-0.000302830174472746	0.00042570442390133\\
8.64133703348813e-05	-9.62481286028716e-05\\
-2.71484268310473e-06	0.000570357946700684\\
0.000190095159858572	0.000237057155339171\\
-0.000356086805036071	0.000520326903739043\\
0.000243903951023583	-0.000201889717965198\\
9.27513117545686e-05	0.0004729983771663\\
-0.000536018170237185	-0.000284343894642713\\
0.000144539930186482	0.000426066191652863\\
-0.000229474938294061	-0.000406569536982593\\
0.000539650912006806	-0.000402363120443727\\
0.00022249992250245	-0.000549203377425478\\
8.69764061306455e-06	-1.02197819717986e-05\\
-3.13309621873259e-05	0.000488120229173106\\
0.000206271177201955	-0.000294815338689247\\
-0.000211577710899746	-0.000115207157931785\\
-0.000636215403718055	0.000248876794298303\\
-0.000177891936838037	0.000385505857300794\\
0.000713700640464054	-0.000295271686159948\\
0.000614274873385057	0.000256209394513984\\
0.0004809530148151	-0.00042414399150803\\
-0.000116859822176352	0.000488260597099055\\
0.000119433741987862	0.000401313140881099\\
-0.000167725323700907	0.000455154048694117\\
0.000599545499778031	-0.000254296070925308\\
-0.000357223750798497	0.000355673526106104\\
1.00602339792033e-05	-0.00042752588626338\\
-0.000522605354040806	0.000225293257541503\\
0.000526134799862632	-0.000340124923168039\\
-0.000443328167447632	0.000512900659855431\\
0.000166303043323879	-0.000306453654054462\\
-3.3720455535402e-05	0.000142769188300029\\
-0.000324661626455836	0.000336759887390459\\
-0.000177971547230982	-0.000335200938387459\\
0.00048452311293623	0.000293388510277159\\
-0.000574344979881403	0.00037993217848542\\
-0.000372971019769963	0.00027367537190548\\
-5.81532594807754e-05	0.000298836039031691\\
-9.76483428036801e-05	0.000557255446469451\\
-0.000363754696246943	-0.000225706288288441\\
0.000132251579955778	-4.82225554216953e-05\\
7.36598930384247e-05	-0.000452277568630199\\
-0.000289800896229764	6.50543235902745e-05\\
-5.88174409728026e-05	0.000513881678233741\\
0.000458186261159454	-0.000384596019188388\\
-0.000337509904042577	0.000216044894761014\\
-0.00012875565198911	-0.000164181205308811\\
0.000341906846086815	-0.000457602451354067\\
0.000452385378633124	-0.00057116605563845\\
-0.000183639878562403	0.000454445903786516\\
-9.98002483498794e-06	0.000434945494755423\\
0.000358389004002646	-0.000304793126275182\\
0.00013966551785316	-0.000575340333858421\\
-0.000424521061290761	-0.000244960542190142\\
-0.00038713108423849	0.000368734944286686\\
-0.000160755795958423	-0.000155118713155433\\
-0.000101532193440335	-0.000323711938768234\\
0.000310140073592535	-0.000519937849613905\\
-0.000136705613300592	0.000432280418410702\\
-0.000537928646656027	-0.000311682263945512\\
-0.000213795815181328	0.000140656878952816\\
0.000543515755209611	-0.000334146687319681\\
5.58598333491034e-05	-2.86104250635244e-05\\
0.000375846399535362	-0.000518818152526856\\
0.000210958291210872	-0.000206965222230959\\
0.000398964887475373	-0.000330052954367721\\
0.000120122953299884	0.000231711009666125\\
5.70426664836532e-06	-9.86352108802713e-05\\
-0.000133681264030017	0.000461565606978187\\
-0.00019673407485854	0.000229716848073158\\
0.000385686308396416	-0.000172397757571607\\
-0.000205532365269434	6.45739073348306e-05\\
-2.77812237285957e-05	0.00059980059944631\\
-0.000161204063054754	0.000441152342205209\\
4.29975205964439e-05	-0.000141669495421715\\
-0.000463133755708611	0.000243069991806788\\
0.000169337475503184	-0.00042943370191173\\
0.000528466743212164	-0.000317108513744335\\
0.000110267815735199	-0.000321481708299043\\
-0.000151798782408008	-2.66836934581516e-05\\
-0.000405391139652878	0.00033490482918519\\
7.00647708082869e-05	-9.74970410572151e-05\\
-0.000155209983009996	0.000589030387379008\\
0.000423226365690255	0.000268336981532391\\
4.80630801238391e-05	-0.000505682886334569\\
-0.000293123335886492	-0.000208849526180277\\
-0.000323864285631359	0.000407679632258739\\
8.69270583336856e-06	6.5875232658108e-05\\
6.83506908636389e-05	0.00021911492951121\\
0.000174096324712991	-8.64347261262388e-05\\
-0.000172875351331925	-4.50740708266562e-05\\
0.000164899883678515	-0.000310727566847913\\
0.000362375435829065	-0.000511996422684513\\
-0.000133116529175581	-0.000316945537309099\\
-0.000287263833596896	0.000448002442901885\\
-0.000252987829965079	0.000371430047252597\\
0.000195862345877984	-0.000393355994784628\\
1.50483000815882e-05	0.000188891131955859\\
-0.000420042139875676	-0.000223782857022181\\
-1.01215565262436e-05	7.9158033753135e-05\\
0.000399875907159952	-7.03496483964727e-05\\
-0.000105965598876878	5.40858416142598e-06\\
6.74895903074457e-06	0.000658376748796874\\
-0.000294742805865056	-0.000157922608708505\\
0.000132536190671217	-0.00072657037669055\\
-1.65172837274241e-05	-0.000527462396266776\\
2.2593230733392e-05	0.000123654679120788\\
0.000109588928536297	0.000336314350140698\\
-4.21283947709128e-05	7.40324854058283e-05\\
0.000336462294612261	0.00063275346083147\\
-0.000579429187006042	-0.000596019117682145\\
-1.26327091898304e-05	5.00337642086457e-05\\
-4.79412376961363e-05	1.0137614922856e-05\\
-2.87295913850016e-05	2.45014861786075e-05\\
2.05739141634353e-06	-4.85948314810081e-06\\
-0.000359118274019465	-0.000451721138200023\\
-0.000208274401938269	-0.000603993490909671\\
-0.000230372405933821	0.00043731911204592\\
9.14156498410534e-05	0.000362478400913302\\
3.28655519226118e-05	-3.27073792918409e-05\\
-0.000415375203353108	-0.000943985111799828\\
0.000204402489448086	0.000717648142314564\\
-0.000622643572366854	-0.000788862574155447\\
1.63007390305836e-05	0.000605328030611751\\
0.00024664060107682	1.72526159520903e-05\\
5.57220189492114e-05	7.30193504836496e-05\\
-0.000268073415341519	-0.000740146864555591\\
-5.08165385610937e-05	0.000640700392406712\\
-0.000538234423572703	-0.000162929232807141\\
-0.000103338370475825	9.58484904147738e-05\\
0.000416319239892715	0.000101443084495889\\
0.000154478186004781	0.000903520954737891\\
-0.000241597532340876	-0.000318703988621216\\
0.000129992809295487	0.000527198906658199\\
-0.000375892862106042	-0.000574758798241204\\
5.0212557315632e-05	-0.000293840640394505\\
-0.000725283418390177	-0.000240021546796587\\
-1.44513378330657e-05	1.11880476807436e-05\\
-0.000224790575934719	0.000655273827450342\\
-0.000173022403245682	-0.000688175659199652\\
0.000462824494050551	0.000339712105616119\\
-0.000170491688386676	-0.000491205410952489\\
-0.0008472965941273	-0.000417418221867472\\
-0.000219412324081958	9.37992107201691e-05\\
-7.60262162202707e-06	-1.55453769787872e-05\\
2.47180946146841e-05	-0.00144572752208583\\
-6.24380945595249e-05	0.000120846002114705\\
0.000290144755464183	-0.00023807354913008\\
-0.000195273293421394	-0.000691079707674014\\
-0.000192001198410452	-0.000555421981104143\\
0.000337997023422076	0.000596187075005972\\
0.000193509791809987	0.000489241627951831\\
-6.59403319076546e-05	0.000454488580384771\\
0.000486163111521165	0.000749836255620195\\
0.000574446080722879	-0.000711331215955235\\
-0.000148424500235222	0.000523955183588276\\
-0.000145198753045861	0.000266384981161716\\
-0.000316542562902811	-0.000310933984319917\\
0.000131449635308201	-6.66265156497037e-05\\
0.000197805751991353	0.000535918345194508\\
-4.22144142575576e-06	0.000387083989666026\\
0.000290763326116661	0.000502987511409092\\
0.000298484482691208	0.000482257002737629\\
0.000268520094898861	0.000434198582420553\\
-6.34982827705244e-05	0.000140456956984281\\
-0.000576547972986674	-0.000360577091570002\\
-0.000264164878313267	-0.000433385726465785\\
0.000351748257642726	0.00072354116541451\\
1.07078666182758e-05	8.58956322735693e-05\\
0.000408937106861629	0.000490503992870428\\
5.96416382236953e-06	0.00050659698077804\\
0.00023800902163984	0.000595352833739016\\
0.000230900422874214	0.00031691140454182\\
-0.000325585927168248	-0.000614058566390963\\
-0.000257804272312256	-0.000435200513384304\\
3.19820498972945e-06	0.000534841686242959\\
0.000277659641206185	0.000131590027334871\\
0.000437609685008056	0.000303452002262228\\
0.00031995487267622	-0.000226067107017114\\
-7.93163179899636e-05	1.6645197160825e-05\\
0.000139538839430742	0.000266793242551522\\
8.10011853715764e-05	0.000280224379977545\\
-0.0002546741720586	-0.000485595794228688\\
0.000135272305406886	0.000192754013578877\\
-0.000315700247213613	-0.000586420333936521\\
-0.00073258255131492	0.000123592831967834\\
-0.000389351043846631	-0.000443198771326259\\
-0.000239072433558363	-0.000650333275478365\\
0.000649087843051177	-7.54756779786092e-05\\
-5.94855190811927e-05	8.23451278513243e-05\\
0.000234941596033877	-0.000278787541443393\\
-0.000163342071189732	-0.000240853564003052\\
0.000360589065664385	-1.90424685890811e-05\\
0.000186631849590668	-0.000507588306299045\\
0.000117664218478808	-0.00039329945066191\\
-0.000184682947633519	4.33867139524313e-05\\
-8.90490064584526e-05	0.000224092641201823\\
-1.30591766307475e-05	0.000153948392104475\\
0.00013089780887654	-6.70106278404248e-05\\
5.71742097861261e-05	0.00100519396887933\\
-8.77988822978182e-05	0.000136615178325084\\
-1.75234472301611e-05	9.94622784087351e-05\\
6.80942889630387e-05	-0.00039037656270402\\
0.000585837555551194	0.000484838707444979\\
-0.000237012522024571	-0.000421840066453294\\
6.61656067144634e-05	-0.000671846768724782\\
-8.54963340692905e-05	0.000144613900551427\\
-0.000568949555059817	-0.00072068473854503\\
0.000368696718258121	0.000162777282763704\\
0.000365366874511608	0.000119870043832293\\
5.68696152711823e-05	-0.000206781830474512\\
-0.00017921244021224	-0.000604427680142017\\
0.000336565599177163	0.000598222655216585\\
5.88356257793521e-05	-0.000635600440977546\\
-0.000249872134489237	0.000750300404552373\\
0.000227331632405736	-0.000170775944995372\\
0.000163205414018819	0.000414202989513335\\
-5.01095367511084e-06	4.30607721504384e-05\\
-8.38139494447887e-05	0.000499086491153156\\
-0.000671274781097964	-0.000550320957706907\\
1.44524971439353e-05	-0.000368476174725574\\
-2.45979149902098e-05	-0.000163006847283098\\
-7.14530693173288e-05	0.000198533503527498\\
-0.000130684405235115	-0.000553889405747521\\
0.000443531568976141	0.000271696690994583\\
-0.000260496376050412	-0.000227651120189298\\
3.87337235387974e-05	3.3321531458963e-05\\
-0.000163422249347178	0.000454062144545686\\
-0.000106793182808929	0.000653745852913001\\
2.5458491574426e-05	-0.00042243376855633\\
0.000424130055023397	-0.000266432833186725\\
-0.000115861457228306	0.000188854791228321\\
-6.23914694095618e-05	0.000320446078253767\\
0.000170497328749519	-0.000197803040187461\\
0.000625603462541591	0.000599787809351104\\
0.000182778125015659	0.000567401687661562\\
0.000202516355319204	-0.000248825857344093\\
0.000689016700601286	0.000426539122280634\\
0.000390034267301331	-0.000696445833392012\\
0.000334656715111237	0.000456095788824884\\
-0.000202540148475094	5.12103289307397e-05\\
0.000229909828938446	8.78233651608884e-05\\
-0.000578952215374073	-5.80294058138975e-05\\
0.000166212410764643	-0.000484084728584966\\
-0.000117214290700218	8.47821158023176e-05\\
-0.000100424546488398	-0.000531861013801649\\
-0.000383053908663555	-0.000450525487909914\\
2.71392112694002e-06	-2.04415155113935e-06\\
0.00028697455113047	0.000329996785178199\\
-0.000438705516767612	-0.000285638633306773\\
3.76241104298458e-05	0.000420159237774609\\
3.28825749633666e-05	0.000738741903648865\\
4.44211597248056e-05	0.000413087977788829\\
7.72581724568511e-05	-0.000544579692165703\\
0.000846200163238109	0.000153457859103812\\
-0.000165456592018387	-0.000404127416245181\\
0.000260536570394265	0.000237984821743753\\
0.000555107978943425	-0.000650027247137031\\
0.000241915976236129	0.000369026899743607\\
0.000143447566657073	-0.000516483056104855\\
0.000147821875966514	0.000579213787676114\\
-0.000751766742951077	0.000530551483681307\\
5.36376987625431e-05	0.000325913510053955\\
5.17614742534533e-05	-0.000345270511772133\\
9.98063542105854e-05	0.000341188907497347\\
-8.66064863913607e-05	0.000107315490007753\\
-0.000135944655689002	-8.25628724787641e-06\\
-0.000110508508800677	0.000168507421123509\\
-0.000207943678283584	-0.000133226484457794\\
0.000856813306889137	0.00021669069109298\\
-0.000236834698718269	0.000287966529959993\\
0.00022468902945505	0.000103724295662966\\
4.02925522102748e-05	0.00028849038544787\\
0.000326881236301091	0.000228119107472224\\
-2.31039202418515e-05	0.00044157970166836\\
7.05742989914881e-05	-0.000299064066531463\\
-0.000172037476435349	-0.000299858891574134\\
0.000218788091977729	0.000225795207461577\\
0.000613715459159891	0.00029326965220644\\
-6.55579287069941e-05	-0.000225986436626524\\
0.000174447347298212	0.000110049113993593\\
-6.04906030687857e-06	1.97684319791502e-05\\
-0.000238194456681384	-0.00045804892308432\\
-9.30321485768104e-05	-0.000353974527382395\\
0.000235553089616758	0.000299929648405861\\
0.0004022118045377	0.000363934500164032\\
0.000142397182415266	-1.97759324911395e-05\\
-0.00024761175403043	-0.000368409040746309\\
-0.000662248596615456	-0.000143099069722652\\
-0.000138547385152066	0.000241705827195293\\
0.000141729506179189	0.000273715325852297\\
-7.64539060682523e-05	-0.000134244815126916\\
-0.000192735444493053	-0.000400191249691151\\
0.000132134045266241	0.000204589659279497\\
-0.000883602065361089	-0.000220654017166533\\
0.000381775733011125	0.000156917331238127\\
0.000147496932974889	-0.000382792940687882\\
4.21540978408075e-05	-0.000261223456011983\\
-0.000240342761468781	-0.000590521187808335\\
0.00012038959603089	-8.85728278579023e-05\\
9.61698850687753e-06	-0.000132837961496879\\
3.2217554487346e-05	3.07281764011513e-06\\
-0.000194810624382313	-0.000370605062858465\\
0.000160027773304705	0.000178816483854982\\
-0.000212403926973082	-1.57026557252582e-05\\
-0.000296555044482005	-0.000258793275223379\\
-0.00010045671722736	0.000352218780342195\\
0.000631512497079711	0.000445422957061625\\
0.00019046965695324	0.000360673101987175\\
4.55913293926358e-05	1.83665815449707e-05\\
-0.000211096122701093	0.000327811022362567\\
-0.000222562368481505	-0.000263984439372367\\
0.000194131172872147	-0.000338805911074047\\
-0.000454746507099202	-0.000325473582209801\\
-2.17403481350686e-05	0.000153348872345305\\
-0.000190528068571894	0.000230333034330288\\
0.000181096284045168	6.74100989850324e-05\\
0.00045771041221343	0.000277988539390872\\
0.000699859450712381	0.000216746847591098\\
-0.000369837501992265	-0.000349845724107789\\
-0.000378334085272769	0.000203642871416498\\
-6.05677769236479e-05	-5.87385673864738e-05\\
-0.000128316878061696	0.000170026564300763\\
5.22544062953045e-05	-0.000172100337874292\\
0.000152730714336968	-0.000367757575412853\\
0.000122670157704619	-2.30889545189683e-05\\
0.000145286629329888	1.79954485017841e-05\\
-0.000119676360814225	-0.000375988855335629\\
0.000103046307685872	0.00023097161821628\\
0.000198828642901105	0.000429920902351943\\
2.93202233301315e-05	0.000231128525552071\\
-6.77575750174242e-06	-0.000180249235829377\\
-5.86592204854242e-06	-0.000260984769515638\\
-0.000652073619317406	-0.000133697949030065\\
-0.000143831809850781	-0.000141939473098596\\
-0.000245622730268735	-0.000306229530267377\\
-6.83594061641202e-05	0.000285881587073211\\
0.000685068634084018	0.000422851031006921\\
1.86450175867492e-05	0.000329907699340826\\
-0.000352456675397406	-0.000273098740840139\\
-0.000298344559649166	-0.000195697560998465\\
3.41678027773185e-05	6.08515469928683e-05\\
0.000623166554014176	0.000289559496287728\\
};
\addlegendentry{$\hat\lambda_k^{\rm CS}-\hat\lambda_k^{\rm NR}$};

\end{axis}
\node at (0.1\wlength,0.9\hlength) {\textbf{(d)}};
\end{scope}
\begin{scope}[xshift=2.15\wlength,yshift=-1.35\hlength]
\begin{axis}[%
width=0.9\wlength,
height=\hlength,
at={(0\wlength,0\hlength)},
scale only axis,
xmin=0,
xmax=100,
xlabel={NFDM symbol},
ymode=log,
ymin=1e-05,
ymax=0.01,
ytick={1e-3,1e-4,1e-5},
yticklabels={$-3$,$-4$,$-5$},
yminorticks=true,
ylabel={$\log_{10}(\max(|a(\hat{\lambda}_k)|)$},
ylabel shift = -5 pt,
xlabel shift = -4 pt,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	4.40592204747767e-05\\
2	5.45341835678948e-05\\
3	4.70655186988068e-05\\
4	5.41152457862806e-05\\
5	4.69075469762218e-05\\
6	4.45811447883538e-05\\
7	6.42736150928412e-05\\
8	5.08057270717876e-05\\
9	6.59766546535355e-05\\
10	5.32704615862833e-05\\
11	5.8907184690385e-05\\
12	4.72023116896348e-05\\
13	6.92827187220485e-05\\
14	5.26853214902332e-05\\
15	5.95980572261488e-05\\
16	5.82780728479934e-05\\
17	5.05777893437381e-05\\
18	5.84107970755887e-05\\
19	6.79539965797164e-05\\
20	4.3008584116845e-05\\
21	4.16689846946948e-05\\
22	4.96481079699681e-05\\
23	5.50633253298066e-05\\
24	7.52434810712106e-05\\
25	4.27999164161214e-05\\
26	5.81003601045323e-05\\
27	6.07381395142502e-05\\
28	5.11865758512075e-05\\
29	5.32584642503443e-05\\
30	4.05938741161985e-05\\
31	5.71834032887657e-05\\
32	4.99817768833126e-05\\
33	4.32032325038398e-05\\
34	4.14613394791762e-05\\
35	5.11071020172331e-05\\
36	5.45236108799946e-05\\
37	6.07130765721486e-05\\
38	5.09017480142184e-05\\
39	4.86735148542154e-05\\
40	4.83033471565372e-05\\
41	5.98353297264268e-05\\
42	4.71463125878276e-05\\
43	5.50130327463645e-05\\
44	4.30051893777953e-05\\
45	5.55635605969045e-05\\
46	5.38605291718147e-05\\
47	6.2867651992176e-05\\
48	4.45919265994865e-05\\
49	6.34884465596461e-05\\
50	6.65249727248269e-05\\
51	5.75726520167626e-05\\
52	6.45716279387517e-05\\
53	4.87598138615791e-05\\
54	5.10418215506972e-05\\
55	4.7617002373275e-05\\
56	4.37413705861378e-05\\
57	4.11604593330359e-05\\
58	5.30985334211549e-05\\
59	5.20300975692708e-05\\
60	4.05386879844477e-05\\
61	4.99201039753957e-05\\
62	5.22356976502991e-05\\
63	4.48340862420245e-05\\
64	5.51266054097395e-05\\
65	6.97040863163581e-05\\
66	4.77517192208775e-05\\
67	5.89831464892681e-05\\
68	5.31432712643271e-05\\
69	4.14305703058674e-05\\
70	5.81344808228381e-05\\
71	5.81726948600089e-05\\
72	3.67923660239502e-05\\
73	4.71267194286694e-05\\
74	3.93844923602121e-05\\
75	5.41148788761459e-05\\
76	4.63764790335228e-05\\
77	5.39482011976247e-05\\
78	5.48168300757153e-05\\
79	6.40376960909365e-05\\
80	5.49519894297713e-05\\
81	5.77519669500428e-05\\
82	5.12739158447349e-05\\
83	5.86722421697552e-05\\
84	5.46456989138289e-05\\
85	5.50723154371464e-05\\
86	7.11276481100624e-05\\
87	5.76518682815713e-05\\
88	4.75511704485368e-05\\
89	5.17510395322518e-05\\
90	5.63500328520166e-05\\
91	6.36174763954412e-05\\
92	6.92588235080767e-05\\
93	5.3540772137811e-05\\
94	5.68637833060622e-05\\
95	5.36668905007825e-05\\
96	4.54608602975407e-05\\
97	5.26210625054841e-05\\
98	5.63408057667375e-05\\
99	5.72951822842828e-05\\
100	4.84150968978404e-05\\
101	5.11592366846325e-05\\
102	5.20009074132757e-05\\
103	4.32295847355022e-05\\
104	5.81685226366669e-05\\
105	6.46125247724083e-05\\
106	7.4537405853612e-05\\
107	5.52158294327957e-05\\
108	6.78183101414431e-05\\
109	5.21271556988237e-05\\
110	5.92353562132607e-05\\
111	6.30999364209636e-05\\
112	6.28331057531296e-05\\
113	5.14700282631792e-05\\
114	5.99371136271773e-05\\
115	5.62209974397638e-05\\
116	6.24169051115471e-05\\
117	5.80824319312527e-05\\
118	5.97984606853145e-05\\
119	5.32120214651077e-05\\
120	5.22940278981492e-05\\
121	6.21425095179641e-05\\
122	5.41987574167276e-05\\
123	4.93328243189566e-05\\
124	7.00959953433338e-05\\
125	5.19025230419675e-05\\
126	5.30963596296298e-05\\
127	5.85410073513315e-05\\
128	6.81423284329985e-05\\
129	5.40437786832488e-05\\
130	4.06137273963436e-05\\
131	5.9534576715885e-05\\
132	4.92317747398863e-05\\
133	6.2678629725032e-05\\
134	6.47475170493902e-05\\
135	4.80378410636557e-05\\
136	6.01736038496639e-05\\
137	5.96697393218711e-05\\
138	6.04469252574106e-05\\
139	5.84888107803973e-05\\
140	5.57051941934614e-05\\
141	4.51748470977198e-05\\
142	5.23028797178946e-05\\
143	5.04034861362389e-05\\
144	5.94085041024384e-05\\
145	6.00017246906114e-05\\
146	5.51695531307263e-05\\
147	5.06854560955759e-05\\
148	6.17570186087674e-05\\
149	4.41280926955092e-05\\
150	5.07274955193788e-05\\
151	5.61749882512619e-05\\
152	5.12559057308685e-05\\
153	5.62133296092154e-05\\
154	5.5198561490025e-05\\
155	5.45913956464743e-05\\
156	5.6713042574443e-05\\
157	5.66582076822096e-05\\
158	4.91271093533341e-05\\
159	6.25983256870357e-05\\
160	5.02092353726323e-05\\
161	4.62160368438237e-05\\
162	4.66126602569994e-05\\
163	6.00833978088559e-05\\
164	6.07602864560845e-05\\
165	5.83916377084301e-05\\
166	5.02099904971115e-05\\
167	6.20620658627369e-05\\
168	5.38644894410648e-05\\
169	6.53073344674453e-05\\
170	5.97643630110449e-05\\
171	5.88364667914848e-05\\
172	5.33907574980768e-05\\
173	5.54067632070344e-05\\
174	5.16986476953516e-05\\
175	5.48458727973528e-05\\
176	5.29951181105757e-05\\
177	5.92334175083344e-05\\
178	5.21638675179903e-05\\
179	5.74823723265664e-05\\
180	5.27535937223419e-05\\
181	5.78022595924945e-05\\
182	5.69300721367914e-05\\
183	5.85642994850363e-05\\
184	4.72429882976892e-05\\
185	5.6001074177996e-05\\
186	5.67493507539302e-05\\
187	4.85731491385297e-05\\
188	6.04357307441682e-05\\
189	4.70491197296523e-05\\
190	6.0024922963295e-05\\
191	5.53593661144465e-05\\
192	5.68178436808444e-05\\
193	5.94615109094985e-05\\
194	5.53291369119998e-05\\
195	6.06802656957192e-05\\
196	5.16938604958592e-05\\
197	5.9155653796492e-05\\
198	6.68568849760742e-05\\
199	5.43200831086204e-05\\
200	5.86861962075873e-05\\
201	5.35129228410518e-05\\
202	6.09477120302648e-05\\
203	5.77047716070875e-05\\
204	6.59525562120424e-05\\
205	5.28367426031945e-05\\
206	5.22298460214239e-05\\
207	5.63386160681325e-05\\
208	5.62883621064881e-05\\
209	4.96234043649908e-05\\
210	4.63285021904916e-05\\
211	5.97993753366852e-05\\
212	5.27133185065467e-05\\
213	5.82516310343839e-05\\
214	5.86368393836378e-05\\
215	5.98043879518559e-05\\
216	5.53935962275952e-05\\
217	5.82822947159601e-05\\
218	5.95103411463735e-05\\
219	6.19384591294943e-05\\
220	6.38403979807065e-05\\
221	6.81059686212982e-05\\
222	6.34694752826179e-05\\
223	6.98012115201695e-05\\
224	5.18769272547548e-05\\
225	5.62887372557767e-05\\
226	4.74300309158401e-05\\
227	6.25118597302024e-05\\
228	4.94451395222454e-05\\
229	6.34467221793096e-05\\
230	5.39010306684273e-05\\
231	5.33775119293914e-05\\
232	4.89257891326609e-05\\
233	5.89685960100154e-05\\
234	5.51585853035982e-05\\
235	5.55867016220519e-05\\
};
\addplot [color=mycolor1,solid,line width=0.5pt,mark=o,mark options={solid},mark size=1.5pt,mark repeat=7,mark phase=2,forget plot]
  table[row sep=crcr]{%
1	5.64442360727516e-05\\
2	0.000145977054447541\\
3	0.000262600651205535\\
4	0.000144551761297737\\
5	5.26292838177524e-05\\
6	4.00722818439084e-05\\
7	6.55768914783541e-05\\
8	0.000213680495634015\\
9	0.000230565796926938\\
10	0.000125958812819794\\
11	0.000191982177834665\\
12	7.4626444386998e-05\\
13	0.000376581327538781\\
14	0.000168430564386948\\
15	0.00032585845854693\\
16	0.00017703586867276\\
17	9.20230188888919e-05\\
18	0.000131830055106455\\
19	0.000268658436775621\\
20	0.000160056215704465\\
21	0.000170787128552089\\
22	7.56239685404677e-05\\
23	0.000194701156246815\\
24	0.000181761643172319\\
25	0.000170096717471755\\
26	0.000304555350513747\\
27	0.000256925722545448\\
28	0.000171321832263047\\
29	0.000202468007547254\\
30	3.81849010752362e-05\\
31	0.000135393328176766\\
32	0.00023055302939956\\
33	0.000116481012577187\\
34	0.000185374390099854\\
35	0.000287323194592019\\
36	7.73099076380158e-05\\
37	6.49986288521048e-05\\
38	0.00109336981502905\\
39	5.32608455624684e-05\\
40	0.000458274895064351\\
41	0.000275763630715902\\
42	0.000202998076359629\\
43	0.000154223361381807\\
44	0.000176467475449091\\
45	0.000196155039307591\\
46	0.00022661143096045\\
47	0.000319647384104536\\
48	0.000129060834981858\\
49	5.65196080114714e-05\\
50	0.000190754953817104\\
51	8.02976833163801e-05\\
52	0.000159875952310731\\
53	0.000165074888339094\\
54	0.000149618942611353\\
55	0.000127891020335683\\
56	0.000163027388044456\\
57	5.47321658712813e-05\\
58	0.000231589841861907\\
59	0.000193557657124292\\
60	0.000218766146775706\\
61	5.49970330024521e-05\\
62	0.000202852982209171\\
63	0.000197356599497868\\
64	0.000172059494731147\\
65	0.000118426541770218\\
66	0.00023077487362739\\
67	0.000187679244546836\\
68	0.000197236283390872\\
69	7.80799224293858e-05\\
70	0.000154134875523789\\
71	0.000147059220911652\\
72	5.72983955238023e-05\\
73	0.000113160876116612\\
74	0.000115912959901209\\
75	0.000186960099054142\\
76	0.000127193538866812\\
77	0.000243437823026171\\
78	0.00020633554863287\\
79	0.000221069043470449\\
80	0.000257963971454132\\
81	0.000195092616160659\\
82	5.56536503546359e-05\\
83	0.000204375278949257\\
84	0.000146969441748581\\
85	0.000105478531880648\\
86	0.000219422895490453\\
87	0.000175230436214793\\
88	0.000260305477084765\\
89	0.000172382379709605\\
90	0.00019782762914933\\
91	0.000201317423322567\\
92	0.00022753848722899\\
93	0.000215718730697374\\
94	7.08871146997408e-05\\
95	0.000210146728554764\\
96	0.00018783891994645\\
97	0.000182202010440677\\
98	0.000292360208527204\\
99	7.50090546350869e-05\\
100	0.000312856632712271\\
101	0.000223727892700574\\
102	0.000104072489920402\\
103	0.000193290853720735\\
104	0.000248448068001065\\
105	0.000194631358191921\\
106	0.000255721766597522\\
107	0.000194611119672303\\
108	0.000134620989592657\\
109	0.000193631107834565\\
110	0.000115837731097845\\
111	0.000183237749099786\\
112	0.000282804576466907\\
113	0.000193094274696487\\
114	9.66479880255634e-05\\
115	0.000145432992030984\\
116	0.000214648632364738\\
117	0.000128524067340781\\
118	0.00019248734893375\\
119	0.000130792086050179\\
120	0.000229013717139024\\
121	0.000169455246693804\\
122	0.000214988463853394\\
123	0.000177874342839564\\
124	0.000222346223939388\\
125	0.00012112141855952\\
126	0.000107737861498495\\
127	0.000235553157643727\\
128	0.000146931339972833\\
129	0.000129260650033216\\
130	0.000190067308312086\\
131	0.000298525409406833\\
132	0.000161805669703416\\
133	0.000114251092554573\\
134	0.000239289298839496\\
135	0.000186189081676433\\
136	0.000213956320092515\\
137	0.000150358923593323\\
138	0.000196136310217777\\
139	0.000214209345679808\\
140	5.63117373278023e-05\\
141	0.000202335640042406\\
142	0.000198074498911817\\
143	0.000102346734781726\\
144	0.000179135279020169\\
145	0.000195103342467787\\
146	0.000206304520009511\\
147	0.000236299739518475\\
148	0.000190406726020713\\
149	0.00015312745938354\\
150	0.000308543537694357\\
151	0.000155852323709396\\
152	0.000201413438865424\\
153	0.000132374180590736\\
154	0.000258037626957196\\
155	0.000166700063376668\\
156	0.000186069554504383\\
157	0.000224071300679514\\
158	0.00016764101525365\\
159	0.000173869044392156\\
160	0.00020174699959486\\
161	0.000264232810585808\\
162	0.000211893779768412\\
163	0.000264000089803091\\
164	0.000145926561537577\\
165	0.000206263567166187\\
166	0.000199474207537572\\
167	0.000133875847619423\\
168	0.000122065860394506\\
169	0.000190490648650545\\
170	0.000142355358387403\\
171	0.000174892298217736\\
172	0.000191565470642064\\
173	0.000132073095517287\\
174	6.31327250624972e-05\\
175	0.000205449974396229\\
176	0.000225084014756262\\
177	0.00015176281978612\\
178	0.000126216420473711\\
179	0.000212484502919088\\
180	0.000239512410477626\\
181	0.000190222537703942\\
182	0.000264547065626059\\
183	0.000176707796105311\\
184	0.000215226210116992\\
185	0.000176268534676242\\
186	0.000242807936128349\\
187	0.000253226287893384\\
188	0.000266365558283343\\
189	0.000220672960124074\\
190	0.000124335268452627\\
191	0.000240966003522872\\
192	0.000128643421673157\\
193	0.00019559028529289\\
194	0.000205600288499428\\
195	0.000164264375275422\\
196	0.000197755080360454\\
197	0.000224389974099035\\
198	0.000211749865508752\\
199	0.000105691724408632\\
200	0.000187790204238999\\
201	0.000176182923294727\\
202	8.65687447658361e-05\\
203	0.000233457111265319\\
204	0.000177171513149813\\
205	0.000220004900368768\\
206	0.000190450884036978\\
207	8.01360939349034e-05\\
208	0.000222017673777916\\
209	0.000132519955254717\\
210	0.000212383439975779\\
211	0.000193283530333202\\
212	0.00018781456850851\\
213	0.000109830408069387\\
214	0.000189991556998949\\
215	0.000189370952038449\\
216	9.92302962886541e-05\\
217	0.000164871484978417\\
218	7.27285982880613e-05\\
219	0.000191526867301119\\
220	0.000246374852284198\\
221	0.000150394815657774\\
222	0.000159436528168778\\
223	0.000264574598716935\\
224	0.00020578821492089\\
225	0.000116308441091791\\
226	0.000198983562292748\\
227	0.000168596961132405\\
228	0.000147405320046946\\
229	0.000101981938505686\\
230	0.00019824610351006\\
231	0.000109147549203644\\
232	0.0002544547328202\\
233	0.000246470875209003\\
234	7.47729221377797e-05\\
235	0.000159529398824281\\
};
\addplot [color=mycolor2,solid,line width=0.5pt,mark=square,mark size=1.5pt,mark repeat=7,mark phase=3,forget plot]
  table[row sep=crcr]{%
1	0.00136578172357887\\
2	0.00231358138305169\\
3	0.00132984016774336\\
4	0.00150539806168334\\
5	0.000871941580153366\\
6	0.00108955677945399\\
7	0.00207183345075391\\
8	0.00124784881405172\\
9	0.00218006373012619\\
10	0.00123318236973719\\
11	0.00101064204247934\\
12	0.00117767171245001\\
13	0.00396623518086352\\
14	0.00155373478431101\\
15	0.00156139560929503\\
16	0.00247509321901738\\
17	0.00192156598476061\\
18	0.00121856833498023\\
19	0.00154911554143724\\
20	0.00127905809176919\\
21	0.00105768387272445\\
22	0.00167217774858369\\
23	0.00111462308536225\\
24	0.00307896041964191\\
25	0.00118327304423112\\
26	0.00141077440288527\\
27	0.00154088072451517\\
28	0.00163023989276196\\
29	0.00101338136565434\\
30	0.000910520208808456\\
31	0.00146747167320275\\
32	0.00106163279520765\\
33	0.00148729576732497\\
34	0.00119852843400079\\
35	0.00172422993742764\\
36	0.0018220462055512\\
37	0.00139273049107991\\
38	0.0011199962615008\\
39	0.0010001851647553\\
40	0.00113625512737241\\
41	0.00169519095749388\\
42	0.00136388077588448\\
43	0.00139656860366151\\
44	0.00154339809261923\\
45	0.00145479851624661\\
46	0.00185710799929654\\
47	0.00236142413849327\\
48	0.00116360600175524\\
49	0.00217881526900297\\
50	0.00202208272961027\\
51	0.0015754658294522\\
52	0.00129638545860709\\
53	0.000904227182492695\\
54	0.000953157553248026\\
55	0.00116016618131441\\
56	0.00113864792386458\\
57	0.00101488162641451\\
58	0.00109341090792267\\
59	0.00131660832819265\\
60	0.000985872915463971\\
61	0.000938061065520457\\
62	0.00147437838101451\\
63	0.00139405564591736\\
64	0.00124984479784571\\
65	0.00171510914101343\\
66	0.00138122169890839\\
67	0.00129431100052354\\
68	0.00150567660976201\\
69	0.000953999788390294\\
70	0.00189464433902135\\
71	0.00232576908434082\\
72	0.000833537790575285\\
73	0.00105839901106073\\
74	0.000880915624911236\\
75	0.00111322827970336\\
76	0.000654581689174502\\
77	0.0020524311088405\\
78	0.00122218182133008\\
79	0.00192609613999682\\
80	0.00144829874210062\\
81	0.00103858094205061\\
82	0.00102965981467539\\
83	0.000891713246572519\\
84	0.00128811209599001\\
85	0.000827646500265524\\
86	0.00143373910770086\\
87	0.00179262526785133\\
88	0.0011265882160392\\
89	0.00168490441713755\\
90	0.00128951200177357\\
91	0.00115494141681055\\
92	0.00353650845775841\\
93	0.00108377556892158\\
94	0.00127474681662312\\
95	0.00100708530818633\\
96	0.00156335679227626\\
97	0.00115598156658686\\
98	0.00224732671294159\\
99	0.00116522488745896\\
100	0.000943423238040174\\
101	0.0011280506126412\\
102	0.00142815466762021\\
103	0.000759971564486419\\
104	0.00122040470022316\\
105	0.00113938866085039\\
106	0.0018465926238629\\
107	0.00163466186198896\\
108	0.00105711029994831\\
109	0.00138228474951921\\
110	0.00114489411853464\\
111	0.00140748853742876\\
112	0.00108759501128618\\
113	0.00170669988258869\\
114	0.0012945584677992\\
115	0.00101420925324619\\
116	0.00154632552712306\\
117	0.00101704784730205\\
118	0.00134246723004127\\
119	0.00100645807380659\\
120	0.00116573449977443\\
121	0.00182004021055769\\
122	0.00106666356971476\\
123	0.00170711335388194\\
124	0.00124646401335612\\
125	0.00106151932385974\\
126	0.00104434797955482\\
127	0.00146823428262295\\
128	0.00131232292865932\\
129	0.00112137973143689\\
130	0.00104273560969016\\
131	0.00165514220360619\\
132	0.00161532995748104\\
133	0.00147559533256016\\
134	0.00153230300770103\\
135	0.000997886842749254\\
136	0.00132165037122608\\
137	0.00124542303614029\\
138	0.00132209928897441\\
139	0.00136226169330456\\
140	0.00199692265496828\\
141	0.000946122244323764\\
142	0.00163784649305531\\
143	0.00109494548309858\\
144	0.00201412507137979\\
145	0.0011644139340099\\
146	0.000931699444193392\\
147	0.000913779838595645\\
148	0.00143801270233988\\
149	0.000847018507005715\\
150	0.00108230112459739\\
151	0.00134896242506196\\
152	0.00153890644607405\\
153	0.00152045597683025\\
154	0.00109326148081761\\
155	0.00139956815297457\\
156	0.00105913192837031\\
157	0.00127698733628018\\
158	0.0012119537291906\\
159	0.00130606948748448\\
160	0.000978094784295627\\
161	0.000961244577952144\\
162	0.00114080274339798\\
163	0.0011830693392699\\
164	0.00157204127113239\\
165	0.00122213642526875\\
166	0.00104881482512188\\
167	0.00146530886314027\\
168	0.00174954415725597\\
169	0.00125426557424972\\
170	0.00119053782119177\\
171	0.00156859517999134\\
172	0.00142683190522816\\
173	0.00141004513258978\\
174	0.0013262134428091\\
175	0.00114451188035146\\
176	0.00110398668991704\\
177	0.0013068510959319\\
178	0.00129392846906454\\
179	0.00146433210402061\\
180	0.00102978722183785\\
181	0.00198769924950014\\
182	0.00161131731332418\\
183	0.00152079595186895\\
184	0.0011474331885295\\
185	0.00115512202507016\\
186	0.00115804776006655\\
187	0.00105292999790744\\
188	0.00133371570064909\\
189	0.00103541615908681\\
190	0.00124315238523126\\
191	0.00114142158157646\\
192	0.00160223789597181\\
193	0.00145859452134486\\
194	0.0014725198058963\\
195	0.00113067660704457\\
196	0.00114440232288148\\
197	0.00121198614927681\\
198	0.00159137985150116\\
199	0.00130807257353275\\
200	0.00129264318480611\\
201	0.00142995906890606\\
202	0.0017821393305054\\
203	0.00141933221473698\\
204	0.0014265443175303\\
205	0.00139534618910807\\
206	0.0011250343742399\\
207	0.00118692712563118\\
208	0.00120889517253793\\
209	0.00119935353964632\\
210	0.00118262560811818\\
211	0.00155272944675902\\
212	0.00134449673481057\\
213	0.00150972971053837\\
214	0.00137022370862246\\
215	0.00127389170499478\\
216	0.00112049669684362\\
217	0.00115172928858478\\
218	0.00123011303226482\\
219	0.00124425401994686\\
220	0.00148474075977992\\
221	0.00156200010481833\\
222	0.00119297175258456\\
223	0.00164828590465112\\
224	0.00107319332005037\\
225	0.00145531738600137\\
226	0.00118042844861515\\
227	0.00123986089416849\\
228	0.00117436222382343\\
229	0.00128063619034035\\
230	0.00109640486483113\\
231	0.00118769522877352\\
232	0.00102205208093045\\
233	0.00116035701223948\\
234	0.00171975647931922\\
235	0.00105458997165209\\
};
\end{axis}

\node at (3.3,2.1) {Fourier collocation};
\node at (3.5,1.35) {our algorithm};
\node at (2.2,0.25) {Newton-Raphson search};
\node at (0.1\wlength,0.9\hlength) {\textbf{(f)}};
\end{scope}
\begin{scope}[xshift=2.15\wlength]
\begin{axis}[axis y line*=left,
width=0.9\wlength,
height=\hlength,
at={(0\wlength,0\hlength)},
scale only axis,
xmin=-80,
xmax=80,
xtick={-70, -50, -30, -10,  10,  30,  50,  70},
xticklabels={-70, -50, -30, -10,  10,  30,  50,  70},
xlabel={$\omega\text{ } (=\pi f \text{ GHz})$},
xmajorgrids,
ymin=0,
ymax=26.4577259475219,
ytick={      0,    3.14,    6.28,    9.42,   12.56,    15.7,   18.84,   21.98,   25.12, 26.4577},
yticklabels={      0,    ,    $2\pi$,    ,   $4\pi$,    ,   $6\pi$,   ,   $8\pi$},
ylabel={$\theta(\omega)$},
ytick style={color=mycolor1},
yticklabel style={color=mycolor1},
axis background/.style={fill=white},
ylabel shift = -5 pt,
xlabel shift = -4 pt,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-79.9469880491652	0.179273107570562\\
-79.6197388144163	0.18004433448732\\
-79.2924895796674	0.180819850900704\\
-78.9652403449184	0.181608718922486\\
-78.6379911101695	0.182402085147865\\
-78.3107418754206	0.183209206350669\\
-77.9834926406716	0.184021045614995\\
-77.6562434059227	0.184847062309952\\
-77.3289941711738	0.185678028810227\\
-77.0017449364248	0.186523615502011\\
-76.6744957016759	0.187374396422452\\
-76.3472464669269	0.188240261925766\\
-76.019997232178	0.18911157961861\\
-75.6927479974291	0.189998469348139\\
-75.3654987626801	0.190891083693987\\
-75.0382495279312	0.191799782144839\\
-74.7110002931823	0.192714493110339\\
-74.3837510584333	0.193645826548117\\
-74.0565018236844	0.194583476960818\\
-73.7292525889355	0.195538316342569\\
-73.4020033541865	0.196499794905047\\
-73.0747541194376	0.19747905905495\\
-72.7475048846887	0.198465303623041\\
-72.4202556499397	0.199469962689607\\
-72.0930064151908	0.20048196384254\\
-71.7657571804418	0.201513043067275\\
-71.4385079456929	0.202551848000925\\
-71.111258710944	0.203610431832322\\
-70.784009476195	0.204677148610728\\
-70.4567602414461	0.2057643852016\\
-70.1295110066971	0.206860187406344\\
-69.8022617719482	0.207977293537572\\
-69.4750125371993	0.209103425359769\\
-69.1477633024503	0.210251691839108\\
-68.8205140677014	0.211409473664642\\
-68.4932648329525	0.212590271255801\\
-68.1660155982035	0.213781105801154\\
-67.8387663634546	0.214995891745951\\
-67.5115171287056	0.216221270809852\\
-67.1842678939567	0.217471596014859\\
-66.8570186592078	0.218733107920045\\
-66.5297694244588	0.220020624889354\\
-66.2025201897099	0.221319962699054\\
-65.875270954961	0.222646434306615\\
-65.548021720212	0.223985404912703\\
-65.2207724854631	0.225352714121315\\
-64.8935232507142	0.226733248315067\\
-64.5662740159652	0.228143408965377\\
-64.2390247812163	0.229567572618452\\
-63.9117755464674	0.231022741430123\\
-63.5845263117184	0.232492747932529\\
-63.2572770769695	0.233995237882056\\
-62.9300278422205	0.235513462006657\\
-62.6027786074716	0.23706575727272\\
-62.2755293727227	0.238634750662418\\
-61.9482801379737	0.240239523360874\\
-61.6210309032248	0.241862031866047\\
-61.2937816684759	0.24352216083395\\
-60.9665324337269	0.245201143964748\\
-60.639283198978	0.246919735897459\\
-60.312033964229	0.248658388699528\\
-59.9847847294801	0.250438801998459\\
-59.6575354947312	0.252240579712694\\
-59.3302862599822	0.254086451466226\\
-59.0030370252333	0.255955097395012\\
-58.6757877904844	0.257870373993814\\
-58.3485385557354	0.259809951069748\\
-58.0212893209865	0.261798923054229\\
-57.6940400862375	0.263813849694736\\
-57.3667908514886	0.265881191549856\\
-57.0395416167397	0.26797628248725\\
-56.7122923819907	0.270127098253429\\
-56.3850431472418	0.27230761113632\\
-56.0577939124929	0.274547486895737\\
-55.7305446777439	0.276819175594955\\
-55.403295442995	0.279154240175531\\
-55.0760462082461	0.28152341597668\\
-54.7487969734971	0.283960411200513\\
-54.4215477387482	0.286434013201848\\
-54.0942985039992	0.288980376242436\\
-53.7670492692503	0.291566052047733\\
-53.4398000345014	0.294230012197103\\
-53.1125507997524	0.296936210697711\\
-52.7853015650035	0.299726904537399\\
-52.4580523302546	0.302562981762952\\
-52.1308030955056	0.30549059207429\\
-51.8035538607567	0.308466929551408\\
-51.4763046260077	0.311542859532247\\
-51.1490553912588	0.314670994502592\\
-50.8218061565099	0.317907981865781\\
-50.4945569217609	0.321201510217327\\
-50.167307687012	0.32461293568283\\
-49.8400584522631	0.32808595522434\\
-49.5128092175141	0.331689643655855\\
-49.1855599827652	0.335357675141135\\
-48.8583107480163	0.339172314762065\\
-48.5310615132673	0.343053324050064\\
-48.2038122785184	0.347101017209232\\
-47.8765630437695	0.351214003925149\\
-47.5493138090205	0.355522914620917\\
-47.2220645742716	0.359883410527551\\
-46.8948153395226	0.364499318424744\\
-46.5675661047737	0.369165050163867\\
-46.2403168700248	0.374008584841142\\
-45.9130676352758	0.379045613339574\\
-45.5858184005269	0.3842530783665\\
-45.258569165778	0.38962612132107\\
-44.931319931029	0.395245973351677\\
-44.6040706962801	0.400998143049959\\
-44.2768214615311	0.407099547657877\\
-43.9495722267822	0.413218184422113\\
-43.6223229920333	0.419974081569952\\
-43.2950737572843	0.42667904542907\\
-42.9678245225354	0.43366236045567\\
-42.6405752877865	0.441129494572437\\
-42.3133260530375	0.448800821915832\\
-41.9860768182886	0.456935230026402\\
-41.6588275835396	0.465373315106419\\
-41.3315783487907	0.474303714454067\\
-41.0043291140418	0.483623899892657\\
-40.6770798792928	0.493494553949425\\
-40.3498306445439	0.503849479534055\\
-40.022581409795	0.514836510595716\\
-39.695332175046	0.526419703153373\\
-39.3680829402971	0.53874486831299\\
-39.0408337055482	0.551804587220211\\
-38.7135844707992	0.565752018215534\\
-38.3863352360503	0.580610756398714\\
-38.0590860013013	0.596551371909563\\
-37.7318367665524	0.613635007755766\\
-37.4045875318035	0.632062597380433\\
-37.0773382970545	0.6519445608585\\
-36.7500890623056	0.673530997944321\\
-36.4228398275567	0.697000529119375\\
-36.0955905928077	0.722684487113586\\
-35.7683413580588	0.75085558739901\\
-35.4410921233099	0.781975275429103\\
-35.1138428885609	0.816480608063701\\
-34.786593653812	0.855020748028811\\
-34.459344419063	0.89830477641463\\
-34.1320951843141	0.947314922517923\\
-33.8048459495652	1.00320842379033\\
-33.4775967148162	1.06755743650715\\
-33.1503474800673	1.14231128082538\\
-32.8230982453184	1.23011194429512\\
-32.4958490105694	1.33433924479098\\
-32.1685997758205	1.45957085462193\\
-31.8413505410715	1.61169523756424\\
-31.5141013063226	1.79829988408272\\
-31.1868520715737	2.02839303897746\\
-30.8596028368247	2.31107373296631\\
-30.5323536020758	2.65169962331541\\
-30.2051043673269	3.04519613980639\\
-29.8778551325779	3.46992909784786\\
-29.550605897829	3.89113470991681\\
-29.2233566630801	4.27567288379342\\
-28.8961074283311	4.60536479175446\\
-28.5688581935822	4.87775440287835\\
-28.2416089588332	5.099427033581\\
-27.9143597240843	5.27964320400921\\
-27.5871104893354	5.42721469642759\\
-27.2598612545864	5.54935848966749\\
-26.9326120198375	5.65173412960378\\
-26.6053627850886	5.7386115948084\\
-26.2781135503396	5.81326006864966\\
-25.9508643155907	5.87813392364359\\
-25.6236150808417	5.93514474090976\\
-25.2963658460928	5.9857452515466\\
-24.9691166113439	6.03109903229771\\
-24.6418673765949	6.0721012861482\\
-24.314618141846	6.10949956656536\\
-23.9873689070971	6.14386718561177\\
-23.6601196723481	6.17570764044716\\
-23.3328704375992	6.20540556059769\\
-23.0056212028503	6.23331458181764\\
-22.6783719681013	6.25970593629287\\
-22.3511227333524	6.28484017218755\\
-22.0238734986034	6.30891523096165\\
-21.6966242638545	6.33213516817899\\
-21.3693750291056	6.35465210749532\\
-21.0421257943566	6.37663418399793\\
-20.7148765596077	6.39820579707137\\
-20.3876273248588	6.41951483017452\\
-20.0603780901098	6.44067079645502\\
-19.7331288553609	6.46181206980775\\
-19.405879620612	6.48304428914555\\
-19.078630385863	6.5045059650435\\
-18.7513811511141	6.52630857925239\\
-18.4241319163651	6.54860072664816\\
-18.0968826816162	6.57151034348103\\
-17.7696334468673	6.59520781371414\\
-17.4423842121183	6.6198509425795\\
-17.1151349773694	6.64564753791433\\
-16.7878857426205	6.67280419741628\\
-16.4606365078715	6.70158914059289\\
-16.1333872731226	6.73228621828335\\
-15.8061380383736	6.76526255922968\\
-15.4788888036247	6.80092059380114\\
-15.1516395688758	6.83979005234107\\
-14.8243903341268	6.88247587472747\\
-14.5625909463277	6.91989503968193\\
-14.2353417115787	6.97155014042723\\
-13.9080924768298	7.02972045880426\\
-13.5808432420809	7.09591771916952\\
-13.2535940073319	7.17206564086989\\
-12.926344772583	7.26071610528919\\
-12.5990955378341	7.36520553712478\\
-12.2718463030851	7.4899914886054\\
-11.9445970683362	7.64092701368288\\
-11.6173478335873	7.82560494861174\\
-11.2900985988383	8.0532505195163\\
-10.9628493640894	8.33364195480886\\
-10.6356001293404	8.67351604450896\\
-10.3083508945915	9.06973604689708\\
-9.98110165984257	9.50205385778663\\
-9.65385242509364	9.93492363951228\\
-9.3266031903447	10.3325208382939\\
-8.99935395559576	10.6741161632881\\
-8.67210472084682	10.9561596789056\\
-8.34485548609789	11.1852490929264\\
-8.01760625134895	11.371116203745\\
-7.69035701660001	11.5230492778138\\
-7.36310778185108	11.6486643310554\\
-7.03585854710214	11.753884291805\\
-6.7086093123532	11.8431754211755\\
-6.38136007760427	11.9199265728353\\
-6.05411084285533	11.9866829154319\\
-5.72686160810639	12.0454091922918\\
-5.39961237335746	12.0976014151906\\
-5.07236313860852	12.144448828908\\
-4.74511390385958	12.1868707748801\\
-4.41786466911065	12.2256232953316\\
-4.09061543436171	12.2612978117846\\
-3.76336619961277	12.2943990249494\\
-3.43611696486384	12.3253247074391\\
-3.1088677301149	12.3544286817318\\
-2.78161849536596	12.3819903684836\\
-2.45436926061703	12.4082704441459\\
-2.12712002586809	12.4334748228451\\
-1.79987079111915	12.4578055947987\\
-1.47262155637022	12.4814230599658\\
-1.14537232162128	12.5044930210646\\
-0.818123086872342	12.5271484397083\\
-0.490873852123405	12.5495342242403\\
-0.163624617374468	12.5717690455538\\
0.163624617374468	12.5939893415552\\
0.490873852123405	12.616305162625\\
0.818123086872342	12.6388686924248\\
1.14537232162128	12.6617777802418\\
1.47262155637022	12.6852010516749\\
1.79987079111915	12.7092644274035\\
2.12712002586809	12.7341470380057\\
2.45436926061703	12.7600127202065\\
2.78161849536596	12.7870771003153\\
3.1088677301149	12.815556247952\\
3.43611696486384	12.8457281259285\\
3.76336619961277	12.8778896294267\\
4.09061543436171	12.9124187455901\\
4.41786466911065	12.9497405546832\\
4.74511390385958	12.9903956386788\\
5.07236313860852	13.0350168135519\\
5.39961237335746	13.0844140445674\\
5.72686160810639	13.1395705791522\\
6.05411084285533	13.2017566315655\\
6.38136007760427	13.2725652540291\\
6.7086093123532	13.3540793868304\\
7.03585854710214	13.4489794968674\\
7.36310778185108	13.5607994140446\\
7.69035701660001	13.6941277970383\\
8.01760625134895	13.8549141282149\\
8.34485548609789	14.0505371863773\\
8.67210472084682	14.2894646043521\\
8.99935395559576	14.5795330563493\\
9.3266031903447	14.9240208611064\\
9.65385242509364	15.3154228438185\\
9.98110165984257	15.7312663708023\\
10.3083508945915	16.1389730745572\\
10.6356001293404	16.5095137091373\\
10.9628493640894	16.8277406043847\\
11.2900985988383	17.0921834801349\\
11.6173478335873	17.3089836974868\\
11.9445970683362	17.4866264906136\\
12.2718463030851	17.6331467205325\\
12.5990955378341	17.7552487767242\\
12.926344772583	17.8581831761427\\
13.2535940073319	17.9460070502884\\
13.5808432420809	18.0218002115107\\
13.9080924768298	18.0879434351213\\
14.2353417115787	18.1462531536906\\
14.5625909463277	18.1981656826256\\
14.8898401810766	18.2447903721115\\
15.2170894158256	18.2870318116113\\
15.5443386505745	18.3255960358483\\
15.8715878853234	18.3610795642312\\
16.1988371200724	18.3939506730367\\
16.5260863548213	18.4246212738581\\
16.8533355895702	18.4534149128299\\
17.1805848243192	18.4806294545698\\
17.5078340590681	18.5064980816908\\
17.8350832938171	18.5312468882302\\
18.162332528566	18.555051871985\\
18.4895817633149	18.5780938453333\\
18.8168309980639	18.6005130596393\\
19.1440802328128	18.6224628600309\\
19.4713294675617	18.6440620394642\\
19.7985787023107	18.6654494630873\\
20.1258279370596	18.6867349291477\\
20.4530771718085	18.7080513484481\\
20.7803264065575	18.7295077594569\\
21.1075756413064	18.7512448761015\\
21.4348248760554	18.7733799886869\\
21.7620741108043	18.7960667328328\\
22.0893233455532	18.8194487482709\\
22.4165725803022	18.8437044477566\\
22.7438218150511	18.8690068214651\\
23.0710710498	18.8955964132983\\
23.398320284549	18.9236932684891\\
23.7255695192979	18.9536136279281\\
24.0528187540469	18.9856715899398\\
24.3800679887958	19.0203011791282\\
24.7073172235447	19.0579653762997\\
25.0345664582937	19.0992934070134\\
25.3618156930426	19.1449925320601\\
25.6890649277915	19.1960212313242\\
26.0163141625405	19.2535119587023\\
26.3435633972894	19.318990674979\\
26.6708126320383	19.3943471012453\\
26.9980618667873	19.4821402298337\\
27.3253111015362	19.5856286773538\\
27.6525603362852	19.7092523232372\\
27.9798095710341	19.8586848460608\\
28.307058805783	20.0413080754276\\
28.634308040532	20.2660565791133\\
28.9615572752809	20.5421577185019\\
29.2888065100298	20.8758991029179\\
29.6160557447788	21.2640185263457\\
29.9433049795277	21.6871632611891\\
30.2705542142767	22.1114721097731\\
30.5978034490256	22.502512531915\\
30.9250526837745	22.8397296339873\\
31.2523019185235	23.1189557192926\\
31.5795511532724	23.3460332138803\\
31.9068003880213	23.5301717919328\\
32.2340496227703	23.6803473642534\\
32.5612988575192	23.804028562208\\
32.8885480922681	23.9070620918374\\
33.2157973270171	23.9938917208267\\
33.543046561766	24.0678939698002\\
33.870295796515	24.1316130503193\\
34.1975450312639	24.1870190522912\\
34.5247942660128	24.2356035893351\\
34.8520435007618	24.2785617774951\\
35.1792927355107	24.3168025906956\\
35.5065419702596	24.3510858508216\\
35.8337912050086	24.3819849011024\\
36.1610404397575	24.4100067395506\\
36.4882896745064	24.4355224293449\\
36.8155389092554	24.4588871648144\\
37.1427881440043	24.4803438900114\\
37.4700373787533	24.5001548779693\\
37.7972866135022	24.5184770109212\\
38.1245358482511	24.5355161612249\\
38.4517850830001	24.5513664906596\\
38.779034317749	24.5662033618684\\
39.1062835524979	24.5800672247819\\
39.4335327872469	24.5931287322383\\
39.7607820219958	24.6053624097501\\
40.0880312567448	24.6169936887119\\
40.4152804914937	24.6279110652033\\
40.7425297262426	24.6382206511656\\
41.0697789609916	24.648087766748\\
41.3970281957405	24.65738967335\\
41.7242774304894	24.6662916828072\\
42.0515266652384	24.674736948959\\
42.3787758999873	24.6828272310384\\
42.7060251347363	24.6905326487448\\
43.0332743694852	24.6979269628168\\
43.3605236042341	24.7049912079719\\
43.6877728389831	24.7117828117987\\
44.015022073732	24.7182879579478\\
44.3422713084809	24.7245531999443\\
44.6695205432299	24.7305679768983\\
44.9967697779788	24.7363702505964\\
45.3240190127277	24.7419527752331\\
45.6512682474767	24.7473446709486\\
45.9785174822256	24.7525429340674\\
46.3057667169746	24.7575723218412\\
46.6330159517235	24.7624266727895\\
46.9602651864724	24.7671310200237\\
47.2875144212214	24.7716752924086\\
47.6147636559703	24.7760917279198\\
47.9420128907192	24.7803582692959\\
48.2692621254682	24.7845094759874\\
48.5965113602171	24.7885263985015\\
48.923760594966	24.7924375756323\\
49.251009829715	24.7962286505776\\
49.5782590644639	24.7999248575293\\
49.9055082992129	24.8035083656065\\
50.2327575339618	24.807002854532\\
50.5600067687107	24.8104000880532\\
50.8872560034597	24.8137128689227\\
51.2145052382086	24.8169369074504\\
51.5417544729575	24.8200833276732\\
51.8690037077065	24.8231480510419\\
52.1962529424554	24.826141342845\\
52.5235021772044	24.8290592004575\\
52.8507514119533	24.8319111476375\\
53.1780006467022	24.8346932729544\\
53.5052498814512	24.8374144257815\\
53.8324991162001	24.840070803743\\
54.159748350949	24.8426706410762\\
54.486997585698	24.8452102551768\\
54.8142468204469	24.847697319891\\
55.1414960551958	24.850128277504\\
55.4687452899448	24.8525102915568\\
55.7959945246937	24.8548399307073\\
56.1232437594427	24.8571238935073\\
56.4504929941916	24.8593588741918\\
56.7777422289405	24.8615511470442\\
57.1049914636895	24.8636975296667\\
57.4322406984384	24.865803908542\\
57.7594899331873	24.8678672215608\\
58.0867391679363	24.8698930000277\\
58.4139884026852	24.8718782985239\\
58.7412376374341	24.8738283223661\\
59.0684868721831	24.875740238936\\
59.395736106932	24.8776189537116\\
59.722985341681	24.879461742843\\
60.0502345764299	24.8812732354329\\
60.3774838111788	24.8830508123248\\
60.7047330459278	24.8847988473422\\
61.0319822806767	24.8865148219712\\
61.3592315154256	24.8882028737642\\
61.6864807501746	24.8898605808673\\
62.0137299849235	24.8914918617277\\
62.3409792196725	24.8930943872667\\
62.6682284544214	24.894671872364\\
62.9954776891703	24.8962220769478\\
63.3227269239193	24.8977485264266\\
63.6499761586682	24.8992490660954\\
63.9772253934171	24.9007270447085\\
64.3044746281661	24.9021803894227\\
64.631723862915	24.9036122840179\\
64.9589730976639	24.9050207341448\\
65.2862223324129	24.9064087692761\\
65.6134715671618	24.9077744703263\\
65.9407208019108	24.9091207222222\\
66.2679700366597	24.9104456780485\\
66.5952192714086	24.9117520871383\\
66.9224685061576	24.9130381717854\\
67.2497177409065	24.9143065539544\\
67.5769669756554	24.9155555223175\\
67.9042162104044	24.9167875790422\\
68.2314654451533	24.9180010764737\\
68.5587146799023	24.9191984039652\\
68.8859639146512	24.9203779749503\\
69.2132131494001	24.9215420724189\\
69.5404623841491	24.9226891684243\\
69.867711618898	24.9238214455631\\
70.1949608536469	24.9249374321504\\
70.5222100883959	24.9260392159238\\
70.8494593231448	24.9271253792085\\
71.1767085578937	24.9281979200205\\
71.5039577926427	24.929255472545\\
71.8312070273916	24.9302999498533\\
72.1584562621406	24.931330035937\\
72.4857054968895	24.9323475633706\\
72.8129547316384	24.9333512639906\\
73.1402039663874	24.9343428940224\\
73.4674532011363	24.9353212312731\\
73.7947024358852	24.9362879594918\\
74.1219516706342	24.9372419006653\\
74.4492009053831	24.9381846696873\\
74.7764501401321	24.9391151310128\\
75.103699374881	24.9400348340695\\
75.4309486096299	24.940942684144\\
75.7581978443789	24.9418401683748\\
76.0854470791278	24.9427262313155\\
76.4126963138767	24.9436023007965\\
76.7399455486257	24.9444673591412\\
77.0671947833746	24.9453227776722\\
77.3944440181235	24.9461675750506\\
77.7216932528725	24.9470030687249\\
78.0489424876214	24.9478283123229\\
78.3761917223704	24.948644571898\\
78.7034409571193	24.9494509347324\\
79.0306901918682	24.950248617821\\
79.3579394266172	24.9510367408432\\
79.6851886613661	24.9518164739393\\
};
\end{axis}

\begin{axis}[axis y line*=right,
width=0.9\wlength,
height=\hlength,
at={(0\wlength,0\hlength)},
scale only axis,
xmin=-80,
xmax=80,
xticklabels={,,},
ymin=-0.0015,
ymax=0.0015,
ytick={-0.001,       0,  0.001},
ytick style={color=mycolor2},
yticklabel style={color=mycolor2},
ylabel={$\hat{\theta}(\omega)-\theta(\omega)$},
y axis line style={color=mycolor2},
ylabel shift = -5 pt,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-79.9469880491652	0\\
-79.6197388144163	-4.56760386680077e-07\\
-79.2924895796674	3.5019619928911e-06\\
-78.9652403449184	2.96307366884352e-06\\
-78.6379911101695	6.93259070885799e-06\\
-78.3107418754206	6.31005630108428e-06\\
-77.9834926406716	1.02925262679687e-05\\
-77.6562434059227	9.58471606027356e-06\\
-77.3289941711738	1.35824067179768e-05\\
-77.0017449364248	1.27875704963587e-05\\
-76.6744957016759	1.68028682084043e-05\\
-76.3472464669269	1.59191254262836e-05\\
-76.019997232178	1.99545451874117e-05\\
-75.6927479974291	1.89798740612424e-05\\
-75.3654987626801	2.30380706407185e-05\\
-75.0382495279312	2.19702961000712e-05\\
-74.7110002931823	2.60540763918349e-05\\
-74.3837510584333	2.48908566721773e-05\\
-74.0565018236844	2.9003193409094e-05\\
-73.7292525889355	2.77420051554567e-05\\
-73.4020033541865	3.18860522194042e-05\\
-73.0747541194376	3.05241738743911e-05\\
-72.7475048846887	3.47032833991623e-05\\
-72.4202556499397	3.32377765976666e-05\\
-72.0930064151908	3.74555181154035e-05\\
-71.7657571804418	3.58832068673431e-05\\
-71.4385079456929	4.01433888266856e-05\\
-71.111258710944	3.84608360821381e-05\\
-70.784009476195	4.2767530074983e-05\\
-70.4567602414461	4.09710113304096e-05\\
-70.1295110066971	4.53285794837777e-05\\
-69.8022617719482	4.34140529176896e-05\\
-69.4750125371993	4.78271789167983e-05\\
-69.1477633024503	4.57902515325903e-05\\
-68.8205140677014	5.02639758806211e-05\\
-68.4932648329525	4.80998649787789e-05\\
-68.1660155982035	5.26396252563399e-05\\
-67.8387663634546	5.0343114398943e-05\\
-67.5115171287056	5.49547913677728e-05\\
-67.1842678939567	5.25201799228547e-05\\
-66.8570186592078	5.72101504781597e-05\\
-66.5297694244588	5.46311955567369e-05\\
-66.2025201897099	5.94063938999245e-05\\
-65.875270954961	5.66762432104573e-05\\
-65.548021720212	6.15442317358772e-05\\
-65.2207724854631	5.86553456719818e-05\\
-64.8935232507142	6.36243975641604e-05\\
-64.5662740159652	6.05684582788979e-05\\
-64.2390247812163	6.56476541520956e-05\\
-63.9117755464674	6.24154589577985e-05\\
-63.5845263117184	6.76148006086563e-05\\
-63.2572770769695	6.41961363005705e-05\\
-62.9300278422205	6.95266813372786e-05\\
-62.6027786074716	6.59101751229463e-05\\
-62.2755293727227	7.13841972841134e-05\\
-61.9482801379737	6.75571388559504e-05\\
-61.6210309032248	7.31883201794126e-05\\
-61.2937816684759	6.91364478870582e-05\\
-60.9665324337269	7.49401107666969e-05\\
-60.639283198978	7.06473526305984e-05\\
-60.312033964229	7.6640742211892e-05\\
-59.9847847294801	7.20888997641222e-05\\
-59.6575354947312	7.82915306190013e-05\\
-59.3302862599822	7.34598893196714e-05\\
-59.0030370252333	7.98939750707994e-05\\
-58.6757877904844	7.47588194885407e-05\\
-58.3485385557354	8.14498108472894e-05\\
-58.0212893209865	7.59838145625857e-05\\
-57.6940400862375	8.29610809954806e-05\\
-57.3667908514886	7.71325307733495e-05\\
-57.0395416167397	8.44302329654489e-05\\
-56.7122923819907	7.82020236143044e-05\\
-56.3850431472418	8.58602616677362e-05\\
-56.0577939124929	7.91885669461645e-05\\
-55.7305446777439	8.72549287193047e-05\\
-55.403295442995	8.00873666808588e-05\\
-55.0760462082461	8.86189694186412e-05\\
-54.7487969734971	8.089233819919e-05\\
-54.4215477387482	8.99585895676736e-05\\
-54.0942985039992	8.15953125283264e-05\\
-53.7670492692503	9.12821816561049e-05\\
-53.4398000345014	8.21852390399114e-05\\
-53.1125507997524	9.26015434380978e-05\\
-52.7853015650035	8.26464454764531e-05\\
-52.4580523302546	9.39340027786839e-05\\
-52.1308030955056	8.29556117586949e-05\\
-51.8035538607567	9.5307314430193e-05\\
-51.4763046260077	8.30738461969904e-05\\
-51.1490553912588	9.67646578401982e-05\\
-50.8218061565099	8.30391498353733e-05\\
-50.4945569217609	9.77146130209383e-05\\
-50.167307687012	8.31554514712507e-05\\
-49.8400584522631	9.96169339304576e-05\\
-49.5128092175141	8.22269044697954e-05\\
-49.1855599827652	0.000101784873326183\\
-48.8583107480163	8.07931201063927e-05\\
-48.5310615132673	0.000104576167581583\\
-48.2038122785184	7.82521832126126e-05\\
-47.8765630437695	0.000109020741032084\\
-47.5493138090205	7.24714561568529e-05\\
-47.2220645742716	0.000119611553903998\\
-46.8948153395226	5.37730110586887e-05\\
-46.5675661047737	8.82397266026569e-05\\
-46.2403168700248	0.000103317512026413\\
-45.9130676352758	9.22479453845937e-05\\
-45.5858184005269	8.77338488454171e-05\\
-45.258569165778	0.000105066088803951\\
-44.931319931029	7.43155466428336e-05\\
-44.6040706962801	0.000122239230060384\\
-44.2768214615311	4.52553147219925e-05\\
-43.9495722267822	0.000189892448381912\\
-43.6223229920333	-4.80238282135614e-05\\
-43.2950737572843	3.7038700934966e-05\\
-42.9678245225354	0.000134798606455211\\
-42.6405752877865	6.06619399027841e-05\\
-42.3133260530375	0.000117237457061714\\
-41.9860768182886	7.1004637669736e-05\\
-41.6588275835396	0.000109437827436054\\
-41.3315783487907	7.50458570442647e-05\\
-41.0043291140418	0.000105013675678001\\
-40.6770798792928	7.73369783630962e-05\\
-40.3498306445439	0.000101514815556758\\
-40.022581409795	7.83522637153311e-05\\
-39.695332175046	9.86182028469562e-05\\
-39.3680829402971	7.85273117441809e-05\\
-39.0408337055482	9.59451953059798e-05\\
-38.7135844707992	7.80558541292331e-05\\
-38.3863352360503	9.32947085128255e-05\\
-38.0590860013013	7.70027377028359e-05\\
-37.7318367665524	9.05273746365509e-05\\
-37.4045875318035	7.53495068963606e-05\\
-37.0773382970545	8.75620635428787e-05\\
-36.7500890623056	7.29276034684423e-05\\
-36.4228398275567	8.46938584966317e-05\\
-36.0955905928077	6.79122983053837e-05\\
-35.7683413580588	8.17434104645187e-05\\
-35.4410921233099	6.63957679916116e-05\\
-35.1138428885609	7.50172657726367e-05\\
-34.786593653812	6.21086721808162e-05\\
-34.459344419063	6.90810895385141e-05\\
-34.1320951843141	5.61510536740695e-05\\
-33.8048459495652	6.20121166874377e-05\\
-33.4775967148162	4.83578431909049e-05\\
-33.1503474800673	5.3774007288121e-05\\
-32.8230982453184	3.71806212562387e-05\\
-32.4958490105694	4.60146020548891e-05\\
-32.1685997758205	2.86654948311593e-05\\
-31.8413505410715	2.84982865563776e-05\\
-31.5141013063226	2.39903075101022e-05\\
-31.1868520715737	2.24002814075419e-05\\
-30.8596028368247	2.08095740341641e-05\\
-30.5323536020758	3.87690613967706e-05\\
-30.2051043673269	5.54004633981364e-05\\
-29.8778551325779	9.34615847802966e-05\\
-29.550605897829	0.000120540770886635\\
-29.2233566630801	0.000153863834955636\\
-28.8961074283311	0.000165322009364033\\
-28.5688581935822	0.000180604680425134\\
-28.2416089588332	0.000177904124819328\\
-27.9143597240843	0.000183903456947299\\
-27.5871104893354	0.00017575889204835\\
-27.2598612545864	0.00017899551022893\\
-26.9326120198375	0.000170596413503254\\
-26.6053627850886	0.000171750764833334\\
-26.2781135503396	0.000164143852424026\\
-25.9508643155907	0.000165360088063338\\
-25.6236150808417	0.000158801111671103\\
-25.2963658460928	0.00015938786157399\\
-24.9691166113439	0.000153033329657326\\
-24.6418673765949	0.000155263342566769\\
-24.314618141846	0.000148451175051356\\
-23.9873689070971	0.000151020319466788\\
-23.6601196723481	0.000144631723531852\\
-23.3328704375992	0.000146931372087877\\
-23.0056212028503	0.000141629245588248\\
-22.6783719681013	0.000143665944484894\\
-22.3511227333524	0.000138159867802301\\
-22.0238734986034	0.000140704725730245\\
-21.6966242638545	0.000135313861370889\\
-21.3693750291056	0.000137851445980886\\
-21.0421257943566	0.000132516046660314\\
-20.7148765596077	0.000135301224979401\\
-20.3876273248588	0.000129966078591615\\
-20.0603780901098	0.000132708774051693\\
-19.7331288553609	0.000127509211672816\\
-19.405879620612	0.00013016195409854\\
-19.078630385863	0.000125069990363436\\
-18.7513811511141	0.000127606184467943\\
-18.4241319163651	0.000122594349294403\\
-18.0968826816162	0.000124978722920055\\
-17.7696334468673	0.000120021924527869\\
-17.4423842121183	0.000122203426099254\\
-17.1151349773694	0.000117281613174924\\
-16.7878857426205	0.00011918524912069\\
-16.4606365078715	0.000114244591603807\\
-16.1333872731226	0.000116098309566937\\
-15.8061380383736	0.000109455671748471\\
-15.4788888036247	0.000112854780056182\\
-15.1516395688758	0.000106046695036888\\
-14.8243903341268	0.0001077946415311\\
-14.4971410993779	0.000101110651448799\\
-14.169891864629	0.000101825281208612\\
-13.84264262988	9.45272958867704e-05\\
-13.5153933951311	9.39973312199527e-05\\
-13.1881441603821	8.54608825502368e-05\\
-12.8608949256332	8.30700598779543e-05\\
-12.5336456908843	7.23671706213125e-05\\
-12.2063964561353	6.70048220614561e-05\\
-11.8791472213864	5.27358439361691e-05\\
-11.5518979866375	4.29428422439315e-05\\
-11.2246487518885	2.40535756299565e-05\\
-10.8973995171396	1.05634645901631e-05\\
-10.5701502823907	-8.01464885746839e-06\\
-10.2429010476417	-1.33334098020299e-05\\
-9.91565181289278	-1.39596921577834e-05\\
-9.58840257814385	3.40611232552135e-06\\
-9.26115334339491	2.05955309926509e-05\\
-8.93390410864597	4.42751634004424e-05\\
-8.60665487389704	5.86485733631292e-05\\
-8.2794056391481	7.52398579813018e-05\\
-7.95215640439916	8.22096026755759e-05\\
-7.62490716965023	9.25383977996574e-05\\
-7.29765793490129	9.47835606783798e-05\\
-6.97040870015235	0.00010157388873111\\
-6.64315946540342	0.000101310358655127\\
-6.31591023065448	0.00010620717629628\\
-5.98866099590554	0.000104621220335943\\
-5.66141176115661	0.000108465491759802\\
-5.33416252640767	0.000106160425017876\\
-5.00691329165873	0.000109378409906213\\
-4.6796640569098	0.000106673195030993\\
-4.35241482216086	0.000109478044763023\\
-4.02516558741192	0.000106566540155839\\
-3.69791635266299	0.000109091221093038\\
-3.37066711791405	0.000105969454851973\\
-3.04341788316511	0.000108377491574885\\
-2.71616864841618	0.000105121095282712\\
-2.38891941366724	0.000107360538665446\\
-2.0616701789183	0.000104088861291984\\
-1.73442094416936	0.000106138721616134\\
-1.40717170942043	0.000102855740676588\\
-1.07992247467149	0.000104742504785094\\
-0.752673239922555	0.000101450110651768\\
-0.425424005173618	0.000103198390814185\\
-0.098174770424681	9.97555423847274e-05\\
0.229074464324256	0.000102173480520662\\
0.556323699073192	9.35971110820333e-05\\
0.883572933822129	0.000102644160312693\\
1.21082216857107	9.4586673643704e-05\\
1.53807140332	9.83791812156909e-05\\
1.86532063806894	9.30905240146274e-05\\
2.19256987281788	9.55764073342635e-05\\
2.51981910756681	9.07590577217121e-05\\
2.84706834231575	9.26493994022337e-05\\
3.17431757706469	8.78579309713245e-05\\
3.50156681181362	8.93065371450064e-05\\
3.82881604656256	8.44486522506571e-05\\
4.1560652813115	8.54084730690374e-05\\
4.48331451606043	8.00465796686467e-05\\
4.81056375080937	8.07206245294623e-05\\
5.13781298555831	7.47402094507521e-05\\
5.46506222030724	7.47029399708055e-05\\
5.79231145505618	6.79342027805063e-05\\
6.11956068980512	6.68693683874011e-05\\
6.44680992455405	5.88921523938524e-05\\
6.77405915930299	5.6311649975882e-05\\
7.10130839405193	4.64862948099665e-05\\
7.42855762880086	4.16668465295089e-05\\
7.7558068635498	2.9147167893484e-05\\
8.08305609829874	2.1357827716173e-05\\
8.41030533304767	5.79561684688201e-06\\
8.73755456779661	-3.94320001362303e-06\\
9.06480380254555	-1.85731875141926e-05\\
9.39205303729448	-2.25104260671571e-05\\
9.71930227204342	-2.21984261958852e-05\\
10.0465515067924	-5.99393043643204e-06\\
10.3738007415413	1.26887832507805e-05\\
10.7010499762902	3.87520089830673e-05\\
11.0282992110392	5.64321430118753e-05\\
11.3555484457881	7.52980882872123e-05\\
11.682797680537	8.4046209693156e-05\\
12.010046915286	9.5150585611492e-05\\
12.3372961500349	9.78394487027856e-05\\
12.6645453847839	0.000104623040801499\\
12.9917946195328	0.000104273261374743\\
13.3190438542817	0.000108911719767235\\
13.6462930890307	0.000107047192312137\\
13.9735423237796	0.000110675136070881\\
14.3007915585285	0.000108035696865016\\
14.6280407932775	0.000111174746066922\\
14.9552900280264	0.00010812090827983\\
15.2825392627753	0.000111024555476291\\
15.6097884975243	0.000107746718480684\\
15.9370377322732	0.000110547736873912\\
16.2642869670222	0.000107142472238309\\
16.5915362017711	0.000109885765358086\\
16.91878543652	0.000106445434887803\\
17.246034671269	0.000109166987261489\\
17.5732839060179	0.000105698131420695\\
17.9005331407668	0.000108432844328377\\
18.2277823755158	0.000104961942383852\\
18.5550316102647	0.000107720283281765\\
18.8822808450136	0.000104231291150114\\
19.2095300797626	0.000107218033825518\\
19.5367793145115	0.000103556282201822\\
19.8640285492605	0.000106305387795658\\
20.1912777840094	0.000103294778423191\\
20.5185270187583	0.000106441051787698\\
20.8457762535073	0.000102235143138785\\
21.1730254882562	0.000105742081739635\\
21.5002747230051	0.000102523155732115\\
21.8275239577541	0.00010465857350539\\
22.154773192503	0.000102982611384306\\
22.482022427252	0.000107569153126263\\
22.8092716620009	0.000100498692482631\\
23.1365208967498	0.000107711952704648\\
23.4637701314988	0.000101379816754843\\
23.7910193662477	0.000108611793542934\\
24.1182686009966	0.000102572330195727\\
24.4455178357456	0.000110594920791129\\
24.7727670704945	0.000104408583528226\\
25.1000163052435	0.000114500442236931\\
25.4272655399924	0.000107841400105002\\
25.7545147747413	0.000119190999594565\\
26.0817640094903	0.000114444527788748\\
26.4090132442392	0.000128853139962359\\
26.7362624789881	0.000124495272903147\\
27.0635117137371	0.000146507097287696\\
27.390760948486	0.000140896293380877\\
27.7180101832349	0.000180124931521419\\
28.0452594179839	0.00019960243004391\\
28.3725086527328	0.000210083956119433\\
28.6997578874818	0.000261360883609285\\
29.0270071222307	0.00030313170673324\\
29.3542563569796	0.000362814811339263\\
29.6815055917286	0.000410975314220963\\
30.0087548264775	0.00044357688921437\\
30.3360040612264	0.000443925979965343\\
30.6632532959754	0.000420616974938781\\
30.9905025307243	0.000383511467838105\\
31.3177517654733	0.000344001985546072\\
31.6450010002222	0.000309525042052172\\
31.9722502349711	0.000278449881161436\\
32.2994994697201	0.000255488223022127\\
32.626748704469	0.000234108034543823\\
32.9539979392179	0.000219536881004956\\
33.2812471739669	0.000204377632410768\\
33.6084964087158	0.000197063455178892\\
33.9357456434647	0.000184013674253691\\
34.2629948782137	0.000180899581692984\\
34.5902441129626	0.000170070705962644\\
34.9174933477115	0.000169571900944021\\
35.2447425824605	0.000159883061570554\\
35.5719918172094	0.000161479574785517\\
35.8992410519584	0.000152142309179482\\
36.2264902867073	0.000155600156190872\\
36.5537395214562	0.000146046505744124\\
36.8809887562052	0.000151410889472459\\
37.2082379909541	0.000141000164937566\\
37.535487225703	0.000148578098084329\\
37.862736460452	0.000136539721559359\\
38.1899856952009	0.000147045538504642\\
38.5172349299499	0.000132029010998735\\
38.8444841646988	0.000147378313677393\\
39.1717333994477	0.00012612182668903\\
39.4989826341967	0.000151702137234366\\
39.8262318689456	0.000111671697890614\\
40.1534811036945	0.000175202882374492\\
40.4807303384435	0.000165658701476445\\
40.8079795731924	0.000109023643144468\\
41.1352288079414	0.000149752371616074\\
41.4624780426903	0.000121423974267287\\
41.7897272774392	0.000141971907023475\\
42.1169765121882	0.000125096937566127\\
42.4442257469371	0.000138584854301627\\
42.771474981686	0.000126764242498467\\
43.098724216435	0.00013668431824243\\
43.4259734511839	0.000127689958233645\\
43.7532226859328	0.000135596010558459\\
44.0804719206818	0.000128415743901655\\
44.4077211554307	0.000134845138134665\\
44.7349703901797	0.000129132719930425\\
45.0622196249286	0.000134235666440219\\
45.3894688596775	0.0001303523339935\\
45.7167180944265	0.000133743223315719\\
46.0439673291754	0.000130190882892123\\
46.3712165639243	0.000134499054713189\\
46.6984657986733	0.000130740440905441\\
47.0257150334222	0.00013515054911295\\
47.3529642681711	0.000128670706466494\\
47.6802135029201	0.000137015355491599\\
48.007462737669	0.000130661130448573\\
48.334711972418	0.000137047132838575\\
48.6619612071669	0.000131504090543189\\
48.9892104419158	0.000136331645379073\\
49.3164596766648	0.000131588739911592\\
49.6437089114137	0.000138403709158297\\
49.9709581461626	0.000134549889104107\\
50.2982073809116	0.000137443342936194\\
50.6254566156605	0.000135808774672341\\
50.9527058504095	0.000138245041174656\\
51.2799550851584	0.000136846251880485\\
51.6072043199073	0.000139186055317708\\
51.9344535546563	0.000137935415942536\\
52.2617027894052	0.00014020459314068\\
52.5889520241541	0.000139090448485035\\
52.9162012589031	0.000141294777691314\\
53.243450493652	0.000140310950492051\\
53.5706997284009	0.000142455300721878\\
53.8979489631499	0.000141595582082488\\
54.2251981978988	0.000143685281191352\\
54.5524474326478	0.000142943297259279\\
54.8796966673967	0.000144983866306347\\
55.2069459021456	0.000144353376981599\\
55.5341951368946	0.000146350246083671\\
55.8614443716435	0.000145825343068395\\
56.1886936063924	0.000147783690508163\\
56.5159428411414	0.000147358889936555\\
56.8431920758903	0.000149283568941172\\
57.1704413106392	0.000148953839360644\\
57.4976905453882	0.000150849355641469\\
57.8249397801371	0.000150610111017357\\
58.1521890148861	0.000152480627413354\\
58.479438249635	0.000152327702810595\\
58.8066874843839	0.000154177057325455\\
59.1339367191329	0.000154106677221932\\
59.4611859538818	0.000155938407001344\\
59.7884351886307	0.000155947151355917\\
60.1156844233797	0.000157764518498027\\
60.4429336581286	0.000157849289490031\\
60.7701828928776	0.000159655306468665\\
61.0974321276265	0.000159813297237577\\
61.4246813623754	0.000161610750947005\\
61.7519305971244	0.000161839416819021\\
62.0791798318733	0.000163630890682498\\
62.4064290666222	0.000163927923150453\\
62.7336783013712	0.000165715817260548\\
63.0609275361201	0.000166079120631935\\
63.3881767708691	0.00016786566980187\\
63.715426005618	0.000168293340294667\\
64.0426752403669	0.000170080630258695\\
64.3699244751159	0.000170570937402914\\
64.6971737098648	0.000172360919300729\\
65.0244229446137	0.000172912289347238\\
65.3516721793627	0.000174706792588353\\
65.6789214141116	0.000175317793775775\\
66.0061706488605	0.000177118537560972\\
66.3334198836095	0.000177787866967094\\
66.6606691183584	0.000179596470520238\\
66.9879183531073	0.000180322942341604\\
67.3151675878563	0.000182140934075647\\
67.6424168226052	0.000182923469221663\\
67.9696660573542	0.000184752294863699\\
68.2969152921031	0.000185589911598782\\
68.624164526852	0.000187430941565481\\
68.951413761601	0.000188322747124658\\
69.2786629963499	0.00019017728303794\\
69.6059122310989	0.000191122466169702\\
69.9331614658478	0.000192991746757798\\
70.2604107005967	0.000193989570966835\\
70.5876599353457	0.00019587477735783\\
70.9149091700946	0.000196924574861868\\
71.2421584048435	0.000198826835347887\\
71.5694076395925	0.000199928001620719\\
71.8966568743414	0.000201848395938953\\
72.2239061090904	0.000203000384779273\\
72.5511553438393	0.000204939948041272\\
72.8784045785882	0.000206142267110465\\
73.2056538133372	0.00020810199329091\\
73.5329030480861	0.000209354200091383\\
73.860152282835	0.000211335045236183\\
74.187401517584	0.000212636743434302\\
74.5146507523329	0.000214639628577373\\
74.8418999870818	0.000215990464663918\\
75.1691492218308	0.000218016278449085\\
75.4963984565797	0.0002194159387372\\
75.8236476913286	0.000221465539844701\\
76.1508969260776	0.000222913747673914\\
76.4781461608265	0.000224987967026635\\
76.8053953955755	0.000226484480258193\\
77.1326446303244	0.000228584123007636\\
77.4598938650733	0.000230128731708135\\
77.7871430998223	0.0002322545791138\\
78.1143923345712	0.000233847103455531\\
78.4416415693201	0.000235999914551144\\
78.7688908040691	0.000237640202865208\\
79.096140038818	0.000239820716018357\\
79.423389273567	0.000241508643014754\\
79.7506385083159	0.000243717577372848\\
};
\end{axis}
\node at (0.1\wlength,0.9\hlength) {\textbf{(e)}};
\end{scope}
\end{tikzpicture}
